Covered Forest: Fine-grained generalization analysis of graph neural networks

The expressive power of message-passing graph neural networks (MPNNs) is reasonably well understood, primarily through combinatorial techniques from graph isomorphism testing. However, MPNNs' generalization abilities -- making meaningful predictions beyond the training set -- remain less explored. Current generalization analyses often overlook graph structure, limit the focus to specific aggregation functions, and assume the impractical, hard-to-optimize $0$-$1$ loss function. Here, we extend recent advances in graph similarity theory to assess the influence of graph structure, aggregation, and loss functions on MPNNs' generalization abilities. Our empirical study supports our theoretical insights, improving our understanding of MPNNs' generalization properties.

==> figures/1.tex <==
\begin{tikzpicture}[transform shape, scale=0.75]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{lred}{HTML}{854B5B}
\definecolor{llblue}{HTML}{7EAFCC}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc] at (#1) {\tiny #5};
}

\tikzset{
    txt/.style={
        font=\sffamily,  
        text=fontc        
    }
}

\coordinate (g1) at (0,0);
\coordinate (g2) at (2.25,0);
\coordinate (g3) at (0,-2.25);
\coordinate (g4) at (2.25,-2.25);

\coordinate (n1) at (0,0);
\coordinate (n2) at (-0.5,-0.5);
\coordinate (n3) at (0.5,-0.5);
\coordinate (n4) at (-0.75,-1);
\coordinate (n5) at (-0.25,-1);
\coordinate (n6) at (0.25,-1);
\coordinate (n7) at (0.75,-1);

\coordinate (rn1) at (2.25,0);
\coordinate (rn2) at (1.75,-0.5);
\coordinate (rn3) at (2.75,-0.5);
\coordinate (rn4) at (1.5,-1);
\coordinate (rn5) at (2,-1);
\coordinate (rn6) at (2.5,-1);
\coordinate (rn7) at (3,-1);

\coordinate (bln1) at (0,-2.25);
\coordinate (bln2) at (-0.5,-2.75);
\coordinate (bln3) at (0.5,-2.75);
\coordinate (bln4) at (-0.75,-3.25);
\coordinate (bln5) at (-0.25,-3.25);
\coordinate (bln6) at (0.25,-3.25);
\coordinate (bln7) at (0.75,-3.25);

\coordinate (brn1) at (2.25,-2.25);
\coordinate (brn2) at (1.75,-2.75);
\coordinate (brn3) at (2.75,-2.75);
\coordinate (brn4) at (1.5,-3.25);
\coordinate (brn5) at (2,-3.25);
\coordinate (brn6) at (2.5,-3.25);
\coordinate (brn7) at (3,-3.25);

\draw[fontc] (n1) -- (n2);
    \draw[fontc] (n1) -- (n3);
    \draw[fontc] (n2) -- (n4);
    \draw[fontc] (n2) -- (n5);
    \draw[fontc] (n3) -- (n6);
    \draw[fontc] (n3) -- (n7);

    \draw[fontc] (rn1) -- (rn2);
    \draw[fontc] (rn1) -- (rn3);
    \draw[fontc] (rn2) -- (rn4);
    \draw[fontc] (rn2) -- (rn5);
    %\draw[fontc] (rn3) -- (rn6);

\gnode{n1}{2}{lgreen}{south}{};
\gnode{n2}{2}{lgreen}{south east}{};
\gnode{n3}{2}{lgreen}{south west}{};
\gnode{n4}{2}{lgreen}{north}{};
\gnode{n5}{2}{lgreen}{north}{};
\gnode{n6}{2}{lgreen}{north}{};
\gnode{n7}{2}{lgreen}{north}{};

\gnode{rn1}{2}{lgreen}{south}{};
\gnode{rn2}{2}{lgreen}{south east}{};
\gnode{rn3}{2}{lgreen}{south west}{};
\gnode{rn4}{2}{lgreen}{north}{};
\gnode{rn5}{2}{lgreen}{north}{};
\gnode{rn6}{2}{lgreen}{north}{};
\gnode{rn7}{2}{lgreen}{north}{};

\draw[fontc] (bln1) -- (bln2);
    \draw[fontc] (bln1) -- (bln3);
    %\draw[fontc] (bln2) -- (bln4);
    %\draw[fontc] (bln2) -- (bln5);
  

    %\draw[fontc] (brn1) -- (brn2);
    %\draw[fontc] (brn1) -- (brn3);
    %\draw[fontc] (brn2) -- (brn4);
  
\gnode{bln1}{2}{lgreen}{south}{};
\gnode{bln2}{2}{lgreen}{south east}{};
\gnode{bln3}{2}{lgreen}{south west}{};
\gnode{bln4}{2}{lgreen}{north}{};
\gnode{bln5}{2}{lgreen}{north}{};
\gnode{bln6}{2}{lgreen}{north}{};
\gnode{bln7}{2}{lgreen}{north}{};

\gnode{brn1}{2}{lgreen}{south}{};
\gnode{brn2}{2}{lgreen}{south east}{};
\gnode{brn3}{2}{lgreen}{south west}{};
\gnode{brn4}{2}{lgreen}{north}{};
\gnode{brn5}{2}{lgreen}{north}{};
\gnode{brn6}{2}{lgreen}{north}{};
\gnode{brn7}{2}{lgreen}{north}{};

\node[fontc] at (0,-1.4) {\tiny\scriptsize ${G}_1$};
\node[fontc] at (2.25,-1.4) {\tiny\scriptsize ${G}_2$};
\node[fontc] at (0,-3.65) {\tiny\scriptsize ${G}_3$};
\node[fontc] at (2.25,-3.65) {\tiny\scriptsize ${G}_4$};


\end{tikzpicture}

==> figures/2.tex <==
\begin{tikzpicture}[transform shape, scale=0.8]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{lred}{HTML}{854B5B}
\definecolor{llblue}{HTML}{7EAFCC}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc] at (#1) {\tiny #5};
}

\tikzset{
    txt/.style={
        font=\sffamily,  
        text=fontc        
    }
}

\begin{scope}    

\coordinate (c1) at (5.1,-1.82);
\coordinate (c2) at (5.1,-0.7);
\coordinate (c3) at (4.29,-2.59);
\coordinate (c4) at (5.92,-2.59);

\draw[fill=llblue!15,draw=none] (c1) circle [radius=0.65];
\draw[fill=llblue!15,draw=none] (c2) circle [radius=0.65];
\draw[fill=llblue!15,draw=none] (c3) circle [radius=0.65];
\draw[fill=llblue!15,draw=none] (c4) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c1) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c2) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c3) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c4) circle [radius=0.65];

\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (c1) -- (5.75,-1.82);
\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (c2) -- (5.75,-0.7);
\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (c3) -- (4.94,-2.59);
\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (c4) -- (6.57,-2.59);



\node[fontc] at (5.45,-0.85) {\tiny $\gamma(\varepsilon)$};
\node[fontc] at (4.64,-2.74) {\tiny $\gamma(\varepsilon)$};




\end{scope}


\begin{scope}[shift={(4.5cm,0)}]    

\coordinate (cr1) at (5.1,-1.82);
\coordinate (cr2) at (5.1,-0.7);
\coordinate (cr3) at (4.29,-2.59);
\coordinate (cr4) at (5.92,-2.59);

\draw[fill=llblue!15,draw=none] (cr1) circle [radius=0.65];
\draw[fill=llblue!15,draw=none] (cr2) circle [radius=0.65];
\draw[fill=llblue!15,draw=none] (cr3) circle [radius=0.65];
\draw[fill=llblue!15,draw=none] (cr4) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr1) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr2) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr3) circle [radius=0.65];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr4) circle [radius=0.65];

\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (cr1) -- (5.75,-1.82);
\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (cr2) -- (5.75,-0.7);
\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (cr3) -- (4.94,-2.59);
\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (cr4) -- (6.57,-2.59);


\gnode{cr1}{2}{lgreen}{north}{};
\node[fontc] at (5.45,-1.97) {\tiny $\varepsilon$};

\gnode{cr2}{2}{lgreen}{north}{};
\gnode{cr3}{2}{lgreen}{north}{};
\gnode{cr4}{2}{lgreen}{north}{};
\node[fontc] at (5.45,-0.85) {\tiny $\varepsilon$};
\node[fontc] at (4.64,-2.74) {\tiny $\varepsilon$};
\node[fontc] at (6.27,-2.74) {\tiny $\varepsilon$};


\end{scope}

    \draw[-stealth,fontc!40!white] (5.15,-0.65) to[bend left=20]
        node[midway,sloped,above] {\tiny \scalebox{0.8}{}} (9.5,-0.65);
    \draw[-stealth,fontc!40!white] (5.15,-1.78) to[bend left=20]
        node[midway,sloped,above] {\tiny \scalebox{0.8}{}} (9.5,-1.79);
    \draw[-stealth,fontc!40!white] (4.34,-2.64) to[bend right=35]
        node[midway,sloped,below] {\tiny \scalebox{0.8}{}} (10.33,-2.64);
    \draw[-stealth,fontc!40!white] (5.97,-2.64) to[bend right=20]
        node[midway,sloped,below] {\tiny \scalebox{0.8}{}} (8.7,-2.64);


\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily| {MPNN}({$G_1$}) ||}, text align={center}, raise=0.5ex}]  (5.15,-1.78) to[bend left=20]  (9.5,-1.79);

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|{MPNN}({$G_2$}) ||}, text align={center}, raise=0.5ex}] (5.15,-0.65) to[bend left=20] (9.5,-0.65);

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|{MPNN}({$G_3$}) ||}, text align={center}, raise=-1.3ex}] (4.34,-2.64) to[bend right=35] (10.33,-2.64);

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|{MPNN}({$G_4$}) ||}, text align={center}, raise=-1.3ex}] (5.97,-2.64) to[bend right=20] (8.9,-2.64);


\draw[draw=none, fill=llblue!15] (6.05,-2.65) rectangle (6.49,-2.8);
\node[fontc] at (6.27,-2.74) {\tiny $\gamma(\varepsilon)$};

\draw[draw=none, fill=llblue!15] (4.4,-2.6) rectangle (4.8,-2.87);
\node[fontc] at (4.64,-2.74) {\tiny $\gamma(\varepsilon)$};

\gnode{c1}{2}{lgreen}{north}{\tiny ${G}_1$};
\node[fontc] at (5.45,-1.97) {\tiny $\gamma(\varepsilon)$};

\gnode{c2}{2}{lgreen}{north}{\tiny ${G}_2$};
\gnode{c3}{2}{lgreen}{north}{\tiny ${G}_3$};
\gnode{c4}{2}{lgreen}{north}{\tiny ${G}_4$};


\end{tikzpicture}

==> figures/3.tex <==
\begin{tikzpicture}[transform shape, scale=0.8]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{lred}{HTML}{854B5B}
\definecolor{llblue}{HTML}{7EAFCC}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc] at (#1) {\tiny #5};
}

\tikzset{
    txt/.style={
        font=\sffamily,  
        text=fontc        
    }
}

\coordinate (c5) at (8,-1.75);
\coordinate(q1) at (9.2,-1.75);

\draw[draw=none, fill=llblue!15] (c5) circle [radius=1.2];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c5) circle [radius=0.55];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c5) circle [radius=0.8585];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (c5) circle [radius=1.2];



\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (c5) -- (q1);

\draw[fill=llblue!15,draw=none] (8.8,-1.99) rectangle (8.9,-1.76);
\node[fontc] at (8.85,-1.88) {\tiny $\gamma(\varepsilon)$};




\begin{scope}[shift={(4.2cm,0)}] 

\coordinate (cr5) at (8,-1.75);
\coordinate(qr1) at (9.4,-1.75);

\draw[draw=none, fill=llblue!15] (cr5) circle [radius=1.4];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr5) circle [radius=0.75];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr5) circle [radius=1.0585];
\draw[draw=fontc!50!llblue,dashed, fill=none,dash pattern=on 2pt off 1.5pt] (cr5) circle [radius=1.4];



\draw[fontc!50!llblue, dashed, dash pattern=on 2pt off 1.5pt] (cr5) -- (qr1);

\gnode{cr5}{2}{lgreen}{north}{};
\gnode{8.51,-1.2}{2}{lgreen}{south}{};
\gnode{6.94,-1.75}{2}{lgreen}{east}{};
\node[anchor=east,fontc] at (7.275,-1.55) {};
\gnode{8.81,-2.9}{2}{lgreen}{north}{};


\node[fontc] at (8.85,-1.86) {\tiny $\varepsilon$};
    
\end{scope}

\begin{scope}[scale={0.8}] 
    
\end{scope}
 \draw[-stealth,fontc!40!white] (8,-1.75) to[bend left=25]
        node[midway,sloped,above] {\tiny \scalebox{0.8}{}} (12.1,-1.7);
    \draw[-stealth,fontc!40!white] (8.38,-1.35) to[bend left=30]
        node[midway,sloped,above] {\tiny \scalebox{0.8}{}} (12.62,-1.13);
    \draw[-stealth,fontc!40!white] (7.15,-1.74) to[bend right=35] (11.03,-1.81);
    \draw[-stealth,fontc!40!white] (8.66,-2.75) to[bend right=20]
        node[midway,sloped,below] {\tiny \scalebox{0.8}{}} (12.92,-2.96);

        

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|MPNN({$G_1$}) ||}, text align={center}, raise=0.5ex}] (8,-1.75) to[bend left=25] (12.1,-1.7);

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|MPNN({$G_2$}) ||}, text align={center}, raise=0.5ex}] (8.38,-1.35) to[bend left=30] (12.62,-1.13);

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|MPNN({$G_3$}) ||}, text align={right}, raise=-1.3ex}] (7.15,-1.7) to[bend right=35] (10.73,-2.06);

\draw[decorate,decoration={text along path, text={|\color{fontc!40!white}\tiny\sffamily|MPNN({$G_4$}) ||}, text align={center}, raise=-1.3ex}] (8.66,-2.75) to[bend right=20] (12.92,-2.96);



\gnode{c5}{2}{lgreen}{north}{\tiny ${G}_1$};
\gnode{8.38,-1.35}{2}{lgreen}{south}{\tiny ${G}_2$};
\gnode{7.15,-1.75}{2}{lgreen}{east}{};
\node[anchor=east,fontc] at (7.275,-1.55) {\tiny ${G}_3$};
\gnode{8.66,-2.75}{2}{lgreen}{north}{\tiny ${G}_4$};

\end{tikzpicture}

==> figures/3ctrees.tex <==
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{llblue}{HTML}{7EAFCC}
\definecolor{llred}{HTML}{FF7A87}


\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc] at (#1) {\tiny #5};
}

\tikzset{
    txt/.style={
        font=\sffamily,  
        text=fontc        
    }
}

\coordinate (g0) at (-2,-2.6);
\coordinate (g1) at (0,0);
\coordinate (g2) at (2.25,0);
\coordinate (g3) at (0,-2);
\coordinate (g4) at (2.25,-2);
\coordinate (g5) at (0,-4);
\coordinate (g6) at (2.25,-4);
\coordinate (g7) at (3.9,-2.6);

\coordinate (g01) at (-2,-2.6);
\coordinate (g02) at (-1.6,-2.2);
\coordinate (g03) at (-1.6,-3.0);

\coordinate (g71) at (3.9,-2.6);
\coordinate (g72) at (4.3,-2.2);
\coordinate (g73) at (4.3,-3.0);

\coordinate (n1) at (0,0);
\coordinate (n2) at (-0.5,-0.5);
\coordinate (n3) at (0.5,-0.5);
\coordinate (n4) at (-0.75,-1);
\coordinate (n5) at (-0.25,-1);
\coordinate (n6) at (0.25,-1);
\coordinate (n7) at (0.75,-1);

\coordinate (rn1) at (2.25,0);
\coordinate (rn2) at (1.75,-0.5);
\coordinate (rn3) at (2.75,-0.5);
\coordinate (rn4) at (1.5,-1);
\coordinate (rn5) at (2,-1);
\coordinate (rn6) at (2.5,-1);
\coordinate (rn7) at (3,-1);

\coordinate (n21) at (0,-2);
\coordinate (n22) at (-0.5,-2.5);
\coordinate (n23) at (0.5,-2.5);
\coordinate (n24) at (-0.75,-3);
\coordinate (n25) at (-0.25,-3);
\coordinate (n26) at (0.25,-3);
\coordinate (n27) at (0.75,-3);

\coordinate (r2n1) at (2.25,-2);
\coordinate (r2n2) at (1.75,-2.5);
\coordinate (r2n3) at (2.75,-2.5);
\coordinate (r2n4) at (1.5,-3);
\coordinate (r2n5) at (2,-3);
\coordinate (r2n6) at (2.5,-3);
\coordinate (r2n7) at (3,-3);

\coordinate (n31) at (0,-4);
\coordinate (n32) at (-0.5,-4.5);
\coordinate (n33) at (0.5,-4.5);
\coordinate (n34) at (-0.75,-5);
\coordinate (n35) at (-0.25,-5);
\coordinate (n36) at (0.25,-5);
\coordinate (n37) at (0.75,-5);

\coordinate (r3n1) at (2.25,-4);
\coordinate (r3n2) at (1.75,-4.5);
\coordinate (r3n3) at (2.75,-4.5);
\coordinate (r3n4) at (1.5,-5);
\coordinate (r3n5) at (2,-5);
\coordinate (r3n6) at (2.5,-5);
\coordinate (r3n7) at (3,-5);

\draw[-stealth,fontc] (-1.45,-2.05) to[bend right=15] (-0.9,-1.5);
\draw[-stealth,fontc] (-1.8,-2.6) to[bend left=0] (-1,-2.6);
\draw[-stealth,fontc] (-1.45,-3.05) to[bend left=10] (-0.9,-3.7);

\draw[-stealth,fontc] (4.15,-2.05) to[bend left=15] (3,-1.5);
\draw[-stealth,fontc] (3.7,-2.6) to[bend left=0] (3.3,-2.6);
\draw[-stealth,fontc] (4.15,-3.15) to[bend right=10] (3,-3.7);


\draw[fontc] (g01) -- (g02);
\draw[fontc] (g01) -- (g03);

\draw[fontc] (g71) -- (g72);
\draw[fontc] (g71) -- (g73);
\draw[fontc] (g73) -- (g72);

\draw[fontc] (n1) -- (n2);
\draw[fontc] (n1) -- (n3);
\draw[fontc] (n2) -- (n4);
\draw[fontc] (n2) -- (n5);
\draw[fontc] (n3) -- (n6);
\draw[fontc] (n3) -- (n7);

\draw[fontc] (rn1) -- (rn2);
\draw[fontc] (rn1) -- (rn3);
\draw[fontc] (rn2) -- (rn4);
\draw[fontc] (rn2) -- (rn5);
\draw[fontc] (rn3) -- (rn6);
\draw[fontc] (rn3) -- (rn7);

\draw[fontc] (n21) -- (n22);
\draw[fontc] (n21) -- (n23);
\draw[fontc] (n22) -- (n24);
\draw[fontc] (n22) -- (n25);
\draw[fontc] (n23) -- (n26);
\draw[fontc] (n23) -- (n27);

\draw[fontc] (n31) -- (n32);
\draw[fontc] (n31) -- (n33);
\draw[fontc] (n32) -- (n34);
\draw[fontc] (n32) -- (n35);
\draw[fontc] (n33) -- (n36);
\draw[fontc] (n33) -- (n37);

\draw[fontc] (r2n1) -- (r2n2);
\draw[fontc] (r2n1) -- (r2n3);
\draw[fontc] (r2n2) -- (r2n4);
\draw[fontc] (r2n2) -- (r2n5);
\draw[fontc] (r2n3) -- (r2n6);
\draw[fontc] (r2n3) -- (r2n7);

\draw[fontc] (r3n1) -- (r3n2);
\draw[fontc] (r3n1) -- (r3n3);
\draw[fontc] (r3n2) -- (r3n4);
\draw[fontc] (r3n2) -- (r3n5);
\draw[fontc] (r3n3) -- (r3n6);
\draw[fontc] (r3n3) -- (r3n7);

\draw[fontc!30!white] (n1) to[bend left=20] (rn1);
\draw[fontc!30!white] (n21) to[bend left=20] (r2n1);
\draw[fontc!30!white] (n31) to[bend left=20] (r3n1);

\draw[fontc!30!white] (n2) to[bend left=15] (rn2);
\draw[fontc!30!white] (n22) to[bend left=15] (r2n2);
\draw[fontc!30!white] (n32) to[bend left=20] (r3n3);

\draw[fontc!30!white] (n3) to[bend right=15] (rn3);
\draw[fontc!30!white] (n23) to[bend right=15] (r2n3);
\draw[fontc!30!white] (n33) to[bend left=10] (r3n2);

\draw[fontc!30!white] (n4) to[bend left=22] (rn5);
\draw[fontc!30!white] (n24) to[bend left=22] (r2n5);
\draw[fontc!30!white] (n34) to[bend right=30] (r3n7);

\draw[fontc!30!white] (n5) to[bend left=18] (rn4);
\draw[fontc!30!white] (n25) to[bend left=18] (r2n4);
\draw[fontc!30!white] (n35) to[bend right=25] (r3n6);

\draw[fontc!30!white] (n6) to[bend right=25] (rn7);
\draw[fontc!30!white] (n26) to[bend right=25] (r2n7);
\draw[fontc!30!white] (n36) to[bend right=20] (r3n5);

\draw[fontc!30!white] (n7) to[bend right=20] (rn6);
\draw[fontc!30!white] (n27) to[bend right=20] (r2n6);
\draw[fontc!30!white] (n37) to[bend right=5] (r3n4);

\gnode{g01}{2}{llred}{south}{};
\gnode{g02}{2}{llred}{south east}{};
\gnode{g03}{2}{llblue}{south west}{};

\gnode{g71}{2}{llred}{south}{};
\gnode{g72}{2}{llblue}{south east}{};
\gnode{g73}{2}{llblue}{south west}{};

\gnode{n1}{2}{llred}{south}{};
\gnode{n2}{2}{llred}{south east}{};
\gnode{n3}{2}{fontc!30!white}{south west}{};
\gnode{n4}{2}{llred}{north}{};
\gnode{n5}{2}{llblue}{north}{};
\gnode{n6}{2}{fontc!30!white}{north}{};
\gnode{n7}{2}{fontc!30!white}{north}{};

\gnode{rn1}{2}{llblue}{south}{};
\gnode{rn2}{2}{llred}{south east}{};
\gnode{rn3}{2}{llblue}{south west}{};
\gnode{rn4}{2}{llblue}{north}{};
\gnode{rn5}{2}{llblue}{north}{};
\gnode{rn6}{2}{llred}{north}{};
\gnode{rn7}{2}{llblue}{north}{};

\gnode{n21}{2}{llred}{south}{};
\gnode{n22}{2}{llred}{south east}{};
\gnode{n23}{2}{llblue}{south west}{};
\gnode{n24}{2}{llred}{north}{};
\gnode{n25}{2}{fontc!30!white}{north}{};
\gnode{n26}{2}{llred}{north}{};
\gnode{n27}{2}{fontc!30!white}{north}{};

\gnode{r2n1}{2}{llred}{south}{};
\gnode{r2n2}{2}{llblue}{south east}{};
\gnode{r2n3}{2}{llblue}{south west}{};
\gnode{r2n4}{2}{llred}{north}{};
\gnode{r2n5}{2}{llblue}{north}{};
\gnode{r2n6}{2}{llred}{north}{};
\gnode{r2n7}{2}{llblue}{north}{};

\gnode{n31}{2}{llblue}{south}{};
\gnode{n32}{2}{llred}{south east}{};
\gnode{n33}{2}{fontc!30!white}{south west}{};
\gnode{n34}{2}{llred}{north}{};
\gnode{n35}{2}{llblue}{north}{};
\gnode{n36}{2}{fontc!30!white}{north}{};
\gnode{n37}{2}{fontc!30!white}{north}{};

\gnode{r3n1}{2}{llblue}{south}{};
\gnode{r3n2}{2}{llred}{south east}{};
\gnode{r3n3}{2}{llblue}{south west}{};
\gnode{r3n4}{2}{llblue}{north}{};
\gnode{r3n5}{2}{llblue}{north}{};
\gnode{r3n6}{2}{llred}{north}{};
\gnode{r3n7}{2}{llblue}{north}{};

\node[fontc] at (-2, -1.6) {\small $G_1$};
\node[fontc] at (4.2, -1.6) {\small $G_2$};


\node[fontc!50] at (1.125,0.45) {\scriptsize $\varphi$};

\end{tikzpicture}

==> figures/Fnfamily.tex <==
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{lred}{HTML}{854B5B}
\definecolor{dashl}{HTML}{B3B2AC} 

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc] at (#1) {\tiny #5};
}


\newcommand{\nodesize}{1.5}
\pgfmathsetmacro{\edgethickness}{0.3}

% 1
\begin{scope}[shift={(0cm,0cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);
\coordinate (n11) at (2,0);
\coordinate (n12) at (2.2,0);

\coordinate (n13) at (0,0.25);
\coordinate (n14) at (0.2,0.25);
\coordinate (n15) at (0.4,0.25);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n12);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n15);

\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\end{scope}



% 2
\begin{scope}[shift={(3cm,0cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);
\coordinate (n11) at (2,0);
\coordinate (n12) at (1.4,0.2);
\coordinate (n13) at (1.2,0.2);

\coordinate (n14) at (0,0.25);
\coordinate (n15) at (0.2,0.25);
\coordinate (n16) at (0.4,0.25);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n11);
\draw[fontc, line width=\edgethickness pt] (n14) -- (n16);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n13);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n6);

\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}



% 3
\begin{scope}[shift={(6cm,0cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);

\coordinate (n10) at (0.8,0.2);
\coordinate (n11) at (1,0.2);
\coordinate (n12) at (1.2,0.2);
\coordinate (n13) at (1.4,0.2);

\coordinate (n14) at (0,0.25);
\coordinate (n15) at (0.2,0.25);
\coordinate (n16) at (0.4,0.25);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n9);
\draw[fontc, line width=\edgethickness pt] (n14) -- (n16);
\draw[fontc, line width=\edgethickness pt] (n10) -- (n13);
\draw[fontc, line width=\edgethickness pt] (n10) -- (n4);

\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}



% 4
\begin{scope}[shift={(0cm,-1cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);
\coordinate (n11) at (2,0);

\coordinate (n12) at (1,0.2);


\coordinate (n13) at (0,0.26);
\coordinate (n14) at (0.2,0.25);
\coordinate (n15) at (0.4,0.25);
\coordinate (n16) at (0.6,0.25);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n11);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n16);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n5);


\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}


% 5
\begin{scope}[shift={(3cm,-1cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);

\coordinate (n11) at (1.2,0.2);
\coordinate (n12) at (1.4,0.2);


\coordinate (n13) at (0,0.26);
\coordinate (n14) at (0.2,0.25);
\coordinate (n15) at (0.4,0.25);
\coordinate (n16) at (0.6,0.25);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n10);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n16);
\draw[fontc, line width=\edgethickness pt] (n11) -- (n6);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n11);


\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}


% 6
\begin{scope}[shift={(6cm,-1cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);


\coordinate (n9) at (0.8,0.2);
\coordinate (n10) at (1,0.2);
\coordinate (n11) at (1.2,0.2);
\coordinate (n12) at (1.4,0.2);


\coordinate (n13) at (0,0.25);
\coordinate (n14) at (0.2,0.25);
\coordinate (n15) at (0.4,0.25);
\coordinate (n16) at (0.6,0.25);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n8);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n16);
\draw[fontc, line width=\edgethickness pt] (n9) -- (n4);
\draw[fontc, line width=\edgethickness pt] (n9) -- (n12);


\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}



% 7
\begin{scope}[shift={(0cm,-2cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);
\coordinate (n11) at (2,0);

\coordinate (n12) at (2.15,0.1);
\coordinate (n13) at (2,0.2);
\coordinate (n14) at (1.8,0.2);
\coordinate (n15) at (1.6,0.2);
\coordinate (n16) at (1.4,0.2);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n11);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n11);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n13);
\draw[fontc, line width=\edgethickness pt] (n16) -- (n13);

\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}


% 8
\begin{scope}[shift={(3cm,-2cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);
\coordinate (n11) at (2,0);
\coordinate (n12) at (2.15,0.1);
\coordinate (n13) at (2,0.2);
\coordinate (n14) at (1.8,0.2);

\coordinate (n15) at (1.4,0.2);
\coordinate (n16) at (1.2,0.2);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n11);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n11);
\draw[fontc, line width=\edgethickness pt] (n12) -- (n13);
\draw[fontc, line width=\edgethickness pt] (n14) -- (n13);
\draw[fontc, line width=\edgethickness pt] (n16) -- (n15);
\draw[fontc, line width=\edgethickness pt] (n15) -- (n9);

\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}



% 9
\begin{scope}[shift={(6cm,-2cm)}]
\coordinate (n1) at (0,0);
\coordinate (n2) at (0.2,0);
\coordinate (n3) at (0.4,0);
\coordinate (n4) at (0.6,0);
\coordinate (n5) at (0.8,0);
\coordinate (n6) at (1,0);
\coordinate (n7) at (1.2,0);
\coordinate (n8) at (1.4,0);
\coordinate (n9) at (1.6,0);
\coordinate (n10) at (1.8,0);
\coordinate (n11) at (2,0);
\coordinate (n12) at (2.2,0);

\coordinate (n13) at (1.4,0.2);
\coordinate (n14) at (1.2,0.2);
\coordinate (n15) at (1,0.2);
\coordinate (n16) at (0.8,0.2);

\draw[fontc, line width=\edgethickness pt] (n1) -- (n12);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n9);
\draw[fontc, line width=\edgethickness pt] (n13) -- (n16);


\gnode{n1}{\nodesize}{lgreen}{south}{};
\gnode{n2}{\nodesize}{lgreen}{south}{};
\gnode{n3}{\nodesize}{lgreen}{south}{};
\gnode{n4}{\nodesize}{lgreen}{south}{};
\gnode{n5}{\nodesize}{lgreen}{south}{};
\gnode{n6}{\nodesize}{lgreen}{south}{};
\gnode{n7}{\nodesize}{lgreen}{south}{};
\gnode{n8}{\nodesize}{lgreen}{south}{};
\gnode{n9}{\nodesize}{lgreen}{south}{};
\gnode{n10}{\nodesize}{lgreen}{south}{};
\gnode{n11}{\nodesize}{lgreen}{south}{};
\gnode{n12}{\nodesize}{lgreen}{south}{};
\gnode{n13}{\nodesize}{lgreen}{south}{};
\gnode{n14}{\nodesize}{lgreen}{south}{};
\gnode{n15}{\nodesize}{lgreen}{south}{};
\gnode{n16}{\nodesize}{lgreen}{south}{};
\end{scope}

\draw[dashl,dashed,dash pattern=on 1pt off 1pt, line width=\edgethickness pt] (2.6,0.5) -- (2.6,-2.5);
\draw[dashl,dashed,dash pattern=on 1pt off 1pt, line width=\edgethickness pt] (5.5,0.5) -- (5.5,-2.5);
\draw[dashl,dashed,dash pattern=on 1pt off 1pt,line width=\edgethickness pt] (-0.2,-0.45) -- (8.5,-0.45);
\draw[dashl,dashed,dash pattern=on 1pt off 1pt, line width=\edgethickness pt] (-0.2,-1.4) -- (8.5,-1.4);

\end{tikzpicture}

==> figures/dagtrees1.tex <==
\begin{tikzpicture}[transform shape, scale=0.6]

\definecolor{nodec}{HTML}{4DA84D}
\definecolor{edgec}{HTML}{000000}
\definecolor{llred}{HTML}{FF7A87}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,black] at (#1) {\tiny #5};
}

\coordinate (lp1) at (0,0);
\coordinate (lp2) at (0,-1.5);
\coordinate (lp3) at (-1.5,-3.5);
\coordinate (lp4) at (1.5,-3.5);
\coordinate (lp5) at (-0.75,-5.5);
\coordinate (lp6) at (0.75,-5.5);
\coordinate (lp7) at (2.25,-5.5);
\coordinate (lp8) at (-0.75,-7.5);
\coordinate (lp9) at (0.75,-7.5);
\coordinate (lp10) at (0,-9);
\coordinate (lp11) at (0,-10.5);

\coordinate (rp1) at (6,0);
\coordinate (rp2) at (6,-1.5);
\coordinate (rp3) at (4.5,-3.5);
\coordinate (rp4) at (7.5,-3.5);
\coordinate (rp5) at (5.25,-5.5);
\coordinate (rp6) at (6.75,-5.5);
\coordinate (rp7) at (8.25,-5.5);
\coordinate (rp8) at (5.25,-7.5);
\coordinate (rp9) at (6.75,-7.5);
\coordinate (rp10) at (6,-9);
\coordinate (rp11) at (6,-10.5);

\draw[edgec,-stealth] (0,-0.5) -- (0,-1.5);
\draw[edgec,-stealth] (0,-2.5) -- (-1.5,-3.5);
\draw[edgec,-stealth] (0,-2.5) -- (1.5,-3.5);
\draw[edgec,-stealth] (-1.5,-4.5) -- (-0.8,-5.5);
\draw[edgec,-stealth] (1.5,-4.5) -- (2.25,-5.5);
\draw[edgec,-stealth] (1.5,-4.5) -- (0.75,-5.5);
\draw[llred,thick,-stealth] (1.5,-4.5) -- (-0.7,-5.5);
\draw[edgec,-stealth] (-0.75,-6.5) -- (-0.75,-7.5);
\draw[edgec,-stealth] (-0.75,-6.5) -- (0.7,-7.5);
\draw[llred,thick,-stealth] (0.75,-6.5) -- (0.75,-7.5);
\draw[llred,thick,-stealth] (2.25,-6.5) -- (0.8,-7.5);
\draw[edgec,-stealth] (-0.75,-8.5) -- (-0.05,-9.5);
\draw[llred,thick,-stealth] (0.75,-8.5) -- (0.05,-9.5);
\draw[edgec,-stealth] (0,-10.5) -- (0,-11);

\draw[edgec] (-0.3,0.3) -- (0.3,0.3);
\draw[edgec] (-0.3,0.3) -- (-0.3,-0.3);
\draw[edgec] (-0.3,0.3) -- (0.3,-0.3);
\draw[edgec] (0.3,0.3) -- (-0.3,-0.3);
\draw[edgec] (0.3,0.3) -- (0.3,-0.3);
\draw[edgec] (-0.3,-0.3) -- (0.3,-0.3);
\gnode{-0.3,0.3}{2}{nodec}{south}{};
\gnode{0.3,0.3}{2}{nodec}{south}{};
\gnode{-0.3,-0.3}{2}{nodec}{south}{};
\gnode{0.3,-0.3}{2}{nodec}{south}{};

\draw[edgec] (-0.3,-1.7) -- (0.3,-1.7);
\draw[edgec] (-0.3,-1.7) -- (-0.3,-2.3);
\draw[edgec] (0.3,-1.7) -- (-0.3,-2.3);
\draw[edgec] (0.3,-1.7) -- (0.3,-2.3);
\draw[edgec] (-0.3,-2.3) -- (0.3,-2.3);
\gnode{-0.3,-1.7}{2}{nodec}{south}{};
\gnode{0.3,-1.7}{2}{nodec}{south}{};
\gnode{-0.3,-2.3}{2}{nodec}{south}{};
\gnode{0.3,-2.3}{2}{nodec}{south}{};

\draw[edgec] (-1.8,-3.7) -- (-1.2,-3.7);
\draw[edgec] (-1.8,-3.7) -- (-1.8,-4.3);
\draw[edgec] (-1.2,-3.7) -- (-1.2,-4.3);
\draw[edgec] (-1.8,-4.3) -- (-1.2,-4.3);
\gnode{-1.8,-3.7}{2}{nodec}{south}{};
\gnode{-1.2,-3.7}{2}{nodec}{south}{};
\gnode{-1.8,-4.3}{2}{nodec}{south}{};
\gnode{-1.2,-4.3}{2}{nodec}{south}{};

\draw[edgec] (1.2,-3.7) -- (1.2,-4.3);
\draw[edgec] (1.2,-3.7) -- (1.8,-4.3);
\draw[edgec] (1.8,-3.7) -- (1.8,-4.3);
\draw[edgec] (1.2,-4.3) -- (1.8,-4.3);
\gnode{1.2,-3.7}{2}{nodec}{south}{};
\gnode{1.8,-3.7}{2}{nodec}{south}{};
\gnode{1.2,-3.7}{2}{nodec}{south}{};
\gnode{1.8,-4.3}{2}{nodec}{south}{};

\draw[edgec] (-1.05,-5.7) -- (-1.05,-6.3);
\draw[edgec] (-0.45,-5.7) -- (-0.45,-6.3);
\draw[edgec] (-1.05,-6.3) -- (-0.45,-6.3);
\gnode{-1.05,-5.7}{2}{nodec}{south}{};
\gnode{-0.45,-5.7}{2}{nodec}{south}{};
\gnode{-1.05,-6.3}{2}{nodec}{south}{};
\gnode{-0.45,-6.3}{2}{nodec}{south}{};

\draw[edgec] (0.45,-5.7) -- (0.45,-6.3);
\draw[edgec] (0.45,-5.7) -- (1.05,-6.3);
\draw[edgec] (0.45,-6.3) -- (1.05,-6.3);
\gnode{0.45,-5.7}{2}{nodec}{south}{};
\gnode{1.05,-5.7}{2}{nodec}{south}{};
\gnode{0.45,-6.3}{2}{nodec}{south}{};
\gnode{1.05,-6.3}{2}{nodec}{south}{};

\draw[edgec] (1.95,-5.7) -- (2.55,-6.3);
\draw[edgec] (2.55,-5.7) -- (2.55,-6.3);
\draw[edgec] (1.95,-6.3) -- (2.55,-6.3);
\gnode{1.95,-5.7}{2}{nodec}{south}{};
\gnode{2.55,-5.7}{2}{nodec}{south}{};
\gnode{1.95,-6.3}{2}{nodec}{south}{};
\gnode{2.55,-6.3}{2}{nodec}{south}{};

\draw[edgec] (-1.05,-7.7) -- (-1.05,-8.3);
\draw[edgec] (-0.45,-7.7) -- (-0.45,-8.3);
\gnode{-1.05,-7.7}{2}{nodec}{south}{};
\gnode{-0.45,-7.7}{2}{nodec}{south}{};
\gnode{-1.05,-8.3}{2}{nodec}{south}{};
\gnode{-0.45,-8.3}{2}{nodec}{south}{};

\draw[edgec] (0.45,-7.7) -- (0.45,-8.3);
\draw[edgec] (0.45,-8.3) -- (1.05,-8.3);
\gnode{0.45,-7.7}{2}{nodec}{south}{};
\gnode{1.05,-7.7}{2}{nodec}{south}{};
\gnode{0.45,-8.3}{2}{nodec}{south}{};
\gnode{1.05,-8.3}{2}{nodec}{south}{};

\draw[edgec] (-0.3,-9.7) -- (-0.3,-10.3);
\gnode{-0.3,-9.7}{2}{nodec}{south}{};
\gnode{0.3,-9.7}{2}{nodec}{south}{};
\gnode{-0.3,-10.3}{2}{nodec}{south}{};
\gnode{0.3,-10.3}{2}{nodec}{south}{};

\gnode{-0.3,-11.2}{2}{nodec}{south}{};
\gnode{0.3,-11.2}{2}{nodec}{south}{};
\gnode{-0.3,-11.8}{2}{nodec}{south}{};
\gnode{0.3,-11.8}{2}{nodec}{south}{};

% \draw[edgec,-stealth] (6,-0.5) -- (6,-1);
% \draw[edgec,-stealth] (6,-2) -- (4.5,-3);
% \draw[edgec,-stealth] (6,-2) -- (7.5,-3);
% \draw[edgec,-stealth] (4.5,-4) -- (5.25,-5);
% \draw[edgec,-stealth] (7.5,-4) -- (8.25,-5);
% \draw[edgec,-stealth] (7.5,-4) -- (6.75,-5);
% \draw[edgec,-stealth] (5.25,-6) -- (5.25,-7);
% \draw[edgec,-stealth] (5.25,-6) -- (6.75,-7);
% \draw[edgec,-stealth] (5.25,-8) -- (6,-8.5);
% \draw[edgec,-stealth] (6,-9.5) -- (6,-10);

% \draw[edgec] (5.7,0.3) -- (6.3,0.3);
% \draw[edgec] (5.7,0.3) -- (5.7,-0.3);
% \draw[edgec] (5.7,0.3) -- (6.3,-0.3);
% \draw[edgec] (6.3,0.3) -- (5.7,-0.3);
% \draw[edgec] (6.3,0.3) -- (6.3,-0.3);
% \draw[edgec] (5.7,-0.3) -- (6.3,-0.3);
% \gnode{5.7,0.3}{2}{nodec}{south}{};
% \gnode{6.3,0.3}{2}{nodec}{south}{};
% \gnode{5.7,-0.3}{2}{nodec}{south}{};
% \gnode{6.3,-0.3}{2}{nodec}{south}{};

% \draw[edgec] (5.7,-1.2) -- (6.3,-1.2);
% \draw[edgec] (5.7,-1.2) -- (5.7,-1.8);
% \draw[edgec] (6.3,-1.2) -- (5.7,-1.8);
% \draw[edgec] (6.3,-1.2) -- (6.3,-1.8);
% \draw[edgec] (5.7,-1.8) -- (6.3,-1.8);
% \gnode{5.7,-1.2}{2}{nodec}{south}{};
% \gnode{6.3,-1.2}{2}{nodec}{south}{};
% \gnode{5.7,-1.8}{2}{nodec}{south}{};
% \gnode{6.3,-1.8}{2}{nodec}{south}{};

% \draw[edgec] (4.2,-3.2) -- (4.8,-3.2);
% \draw[edgec] (4.2,-3.2) -- (4.2,-3.8);
% \draw[edgec] (4.8,-3.2) -- (4.8,-3.8);
% \draw[edgec] (4.2,-3.8) -- (4.8,-3.8);
% \gnode{4.2,-3.2}{2}{nodec}{south}{};
% \gnode{4.8,-3.2}{2}{nodec}{south}{};
% \gnode{4.2,-3.8}{2}{nodec}{south}{};
% \gnode{4.8,-3.8}{2}{nodec}{south}{};

% \draw[edgec] (7.2,-3.2) -- (7.2,-3.8);
% \draw[edgec] (7.2,-3.2) -- (7.8,-3.8);
% \draw[edgec] (7.8,-3.2) -- (7.8,-3.8);
% \draw[edgec] (7.2,-3.8) -- (7.8,-3.8);
% \gnode{7.2,-3.2}{2}{nodec}{south}{};
% \gnode{7.8,-3.2}{2}{nodec}{south}{};
% \gnode{7.2,-3.8}{2}{nodec}{south}{};
% \gnode{7.8,-3.8}{2}{nodec}{south}{};

% \draw[edgec] (4.95,-5.2) -- (4.95,-5.8);
% \draw[edgec] (5.55,-5.2) -- (5.55,-5.8);
% \draw[edgec] (4.95,-5.8) -- (5.55,-5.8);
% \gnode{4.95,-5.2}{2}{nodec}{south}{};
% \gnode{5.55,-5.2}{2}{nodec}{south}{};
% \gnode{4.95,-5.8}{2}{nodec}{south}{};
% \gnode{5.55,-5.8}{2}{nodec}{south}{};

% \draw[edgec] (6.45,-5.2) -- (6.45,-5.8);
% \draw[edgec] (6.45,-5.2) -- (7.05,-5.8);
% \draw[edgec] (6.45,-5.8) -- (7.05,-5.8);
% \gnode{6.45,-5.2}{2}{nodec}{south}{};
% \gnode{7.05,-5.2}{2}{nodec}{south}{};
% \gnode{6.45,-5.8}{2}{nodec}{south}{};
% \gnode{7.05,-5.8}{2}{nodec}{south}{};

% \draw[edgec] (7.95,-5.2) -- (8.55,-5.8);
% \draw[edgec] (8.55,-5.2) -- (8.55,-5.8);
% \draw[edgec] (7.95,-5.8) -- (8.55,-5.8);
% \gnode{7.95,-5.2}{2}{nodec}{south}{};
% \gnode{8.55,-5.2}{2}{nodec}{south}{};
% \gnode{7.95,-5.8}{2}{nodec}{south}{};
% \gnode{8.55,-5.8}{2}{nodec}{south}{};

% \draw[edgec] (4.95,-7.2) -- (4.95,-7.8);
% \draw[edgec] (5.55,-7.2) -- (5.55,-7.8);
% \gnode{4.95,-7.2}{2}{nodec}{south}{};
% \gnode{5.55,-7.2}{2}{nodec}{south}{};
% \gnode{4.95,-7.8}{2}{nodec}{south}{};
% \gnode{5.55,-7.8}{2}{nodec}{south}{};

% \draw[edgec] (6.45,-7.2) -- (6.45,-7.8);
% \draw[edgec] (6.45,-7.8) -- (7.05,-7.8);
% \gnode{6.45,-7.2}{2}{nodec}{south}{};
% \gnode{7.05,-7.2}{2}{nodec}{south}{};
% \gnode{6.45,-7.8}{2}{nodec}{south}{};
% \gnode{7.05,-7.8}{2}{nodec}{south}{};

% \draw[edgec] (5.7,-8.7) -- (5.7,-9.3);
% \gnode{5.7,-8.7}{2}{nodec}{south}{};
% \gnode{6.3,-8.7}{2}{nodec}{south}{};
% \gnode{5.7,-9.3}{2}{nodec}{south}{};
% \gnode{6.3,-9.3}{2}{nodec}{south}{};

% \gnode{5.7,-10.2}{2}{nodec}{south}{};
% \gnode{6.3,-10.2}{2}{nodec}{south}{};
% \gnode{5.7,-10.8}{2}{nodec}{south}{};
% \gnode{6.3,-10.8}{2}{nodec}{south}{};

\end{tikzpicture}


==> figures/dagtrees3.tex <==
\begin{tikzpicture}[transform shape, scale=0.6]

\definecolor{llblue}{HTML}{7EAFCC}
\definecolor{nodec}{HTML}{4DA84D}
\definecolor{edgec}{HTML}{000000}
\definecolor{llred}{HTML}{FF7A87}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,black] at (#1) {\tiny #5};
}

\coordinate (p1) at (0,0);
\coordinate (p2) at (0,-2);
\coordinate (p3) at (-2,-4);
\coordinate (p4) at (2,-4);
\coordinate (p5) at (-1.5,-6);
\coordinate (p6) at (1,-6);
\coordinate (p7) at (3,-6);
\coordinate (p8) at (-1.5,-8);
\coordinate (p9) at (0,-8);
\coordinate (p10) at (-0.75,-10);
\coordinate (p11) at (-0.75,-11.5);

\newcommand{\cornerRadius}{20pt}

\draw[draw=none,fill=llblue!15,rounded corners=10pt] (-0.7,0.7) rectangle (0.7,-0.7);

\draw[draw=none,fill=llblue!15,rounded corners=10pt] 
    (0,-1) -- (1,-2) -- (-2,-5) -- (-3,-4) -- cycle;

\draw[draw=none,fill=llblue!15,rounded corners=20pt] 
    (2,-2.5) -- (4.5,-6.65) -- (-0.5,-6.65) -- cycle;

\draw[draw=none,fill=llblue!15,rounded corners=25pt] 
    (-2.2,-4.25) -- (1.75,-8.7) -- (-2.2,-8.7) -- cycle;

\draw[draw=none,fill=llblue!15,rounded corners=10pt] 
    (0,-8.7) -- (-2.2,-8.7) -- (-2.2,-6) -- cycle;

\draw[draw=none,fill=llblue!15,rounded corners=10pt] 
    (-1.45,-9.3) -- (-0.05,-9.3) -- (-0.05,-12.2) -- (-1.45,-12.2) -- cycle;

\draw[edgec,-stealth] (0,-0.5) -- (0,-1.5);
\draw[edgec,-stealth] (0,-2.5) -- (-2,-3.5);
\draw[edgec,-stealth] (0,-2.5) -- (2,-3.5);
\draw[edgec,-stealth] (-2,-4.5) -- (-1.5,-5.5);
\draw[edgec,-stealth] (2,-4.5) -- (3,-5.5);
\draw[edgec,-stealth] (2,-4.5) -- (1,-5.5);
\draw[edgec,-stealth] (-1.5,-6.5) -- (-1.5,-7.5);
\draw[edgec,-stealth] (-1.5,-6.5) -- (0,-7.5);
\draw[edgec,-stealth] (-1.5,-8.5) -- (-0.75,-9.5);
\draw[edgec,-stealth] (-0.75,-10.5) -- (-0.75,-11);

\draw[edgec] (-0.3,0.3) -- (0.3,0.3);
\draw[edgec] (-0.3,0.3) -- (-0.3,-0.3);
\draw[edgec] (-0.3,0.3) -- (0.3,-0.3);
\draw[edgec] (0.3,0.3) -- (-0.3,-0.3);
\draw[edgec] (0.3,0.3) -- (0.3,-0.3);
\draw[edgec] (-0.3,-0.3) -- (0.3,-0.3);
\gnode{-0.3,0.3}{2}{nodec}{south}{};
\gnode{0.3,0.3}{2}{nodec}{south}{};
\gnode{-0.3,-0.3}{2}{nodec}{south}{};
\gnode{0.3,-0.3}{2}{nodec}{south}{};

\draw[edgec] (-0.3,-1.7) -- (0.3,-1.7);
\draw[edgec] (-0.3,-1.7) -- (-0.3,-2.3);
\draw[edgec] (0.3,-1.7) -- (-0.3,-2.3);
\draw[edgec] (0.3,-1.7) -- (0.3,-2.3);
\draw[edgec] (-0.3,-2.3) -- (0.3,-2.3);
\gnode{-0.3,-1.7}{2}{nodec}{south}{};
\gnode{0.3,-1.7}{2}{nodec}{south}{};
\gnode{-0.3,-2.3}{2}{nodec}{south}{};
\gnode{0.3,-2.3}{2}{nodec}{south}{};

\draw[edgec] (-2.3,-3.7) -- (-1.7,-3.7);
\draw[edgec] (-2.3,-3.7) -- (-2.3,-4.3);
\draw[edgec] (-1.7,-3.7) -- (-1.7,-4.3);
\draw[edgec] (-2.3,-4.3) -- (-1.7,-4.3);
\gnode{-2.3,-3.7}{2}{nodec}{south}{};
\gnode{-1.7,-3.7}{2}{nodec}{south}{};
\gnode{-2.3,-4.3}{2}{nodec}{south}{};
\gnode{-1.7,-4.3}{2}{nodec}{south}{};

\draw[edgec] (1.7,-3.7) -- (1.7,-4.3);
\draw[edgec] (1.7,-3.7) -- (2.3,-4.3);
\draw[edgec] (2.3,-3.7) -- (2.3,-4.3);
\draw[edgec] (1.7,-4.3) -- (2.3,-4.3);
\gnode{1.7,-3.7}{2}{nodec}{south}{};
\gnode{2.3,-3.7}{2}{nodec}{south}{};
\gnode{1.7,-4.3}{2}{nodec}{south}{};
\gnode{2.3,-4.3}{2}{nodec}{south}{};

\draw[edgec] (-1.8,-5.7) -- (-1.8,-6.3);
\draw[edgec] (-1.2,-5.7) -- (-1.2,-6.3);
\draw[edgec] (-1.8,-6.3) -- (-1.2,-6.3);
\gnode{-1.8,-5.7}{2}{nodec}{south}{};
\gnode{-1.2,-5.7}{2}{nodec}{south}{};
\gnode{-1.8,-6.3}{2}{nodec}{south}{};
\gnode{-1.2,-6.3}{2}{nodec}{south}{};

\draw[edgec] (0.7,-5.7) -- (0.7,-6.3);
\draw[edgec] (0.7,-5.7) -- (1.3,-6.3);
\draw[edgec] (0.7,-6.3) -- (1.3,-6.3);
\gnode{0.7,-5.7}{2}{nodec}{south}{};
\gnode{1.3,-5.7}{2}{nodec}{south}{};
\gnode{0.7,-6.3}{2}{nodec}{south}{};
\gnode{1.3,-6.3}{2}{nodec}{south}{};

\draw[edgec] (2.7,-5.7) -- (3.3,-6.3);
\draw[edgec] (3.3,-5.7) -- (3.3,-6.3);
\draw[edgec] (2.7,-6.3) -- (3.3,-6.3);
\gnode{2.7,-5.7}{2}{nodec}{south}{};
\gnode{3.3,-5.7}{2}{nodec}{south}{};
\gnode{2.7,-6.3}{2}{nodec}{south}{};
\gnode{3.3,-6.3}{2}{nodec}{south}{};

\draw[edgec] (-1.8,-7.7) -- (-1.8,-8.3);
\draw[edgec] (-1.2,-7.7) -- (-1.2,-8.3);
\gnode{-1.8,-7.7}{2}{nodec}{south}{};
\gnode{-1.2,-7.7}{2}{nodec}{south}{};
\gnode{-1.8,-8.3}{2}{nodec}{south}{};
\gnode{-1.2,-8.3}{2}{nodec}{south}{};

\draw[edgec] (-0.3,-7.7) -- (-0.3,-8.3);
\draw[edgec] (-0.3,-8.3) -- (0.3,-8.3);
\gnode{-0.3,-7.7}{2}{nodec}{south}{};
\gnode{0.3,-7.7}{2}{nodec}{south}{};
\gnode{-0.3,-8.3}{2}{nodec}{south}{};
\gnode{0.3,-8.3}{2}{nodec}{south}{};

\draw[edgec] (-1.05,-9.7) -- (-1.05,-10.3);
\gnode{-1.05,-9.7}{2}{nodec}{south}{};
\gnode{-0.45,-9.7}{2}{nodec}{south}{};
\gnode{-1.05,-10.3}{2}{nodec}{south}{};
\gnode{-0.45,-10.3}{2}{nodec}{south}{};

\gnode{-1.05,-11.2}{2}{nodec}{south}{};
\gnode{-0.45,-11.2}{2}{nodec}{south}{};
\gnode{-1.05,-11.8}{2}{nodec}{south}{};
\gnode{-0.45,-11.8}{2}{nodec}{south}{};



\end{tikzpicture}

==> figures/dagtrees4.tex <==
\begin{tikzpicture}[transform shape, scale=1]
\definecolor{llblue}{HTML}{7EAFCC}
\definecolor{nodec}{HTML}{4DA84D}
\definecolor{edgec}{HTML}{000000}
\definecolor{llred}{HTML}{FF7A87}


\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,black] at (#1) {\tiny #5};
}

\coordinate (p1) at (0,0);
\coordinate (p2) at (0,-1.5);
\coordinate (p3) at (-1.5,-4);
\coordinate (p4) at (1.5,-4);
\coordinate (p5) at (-2.5,-7.5);
\coordinate (p6) at (0,-7.5);
\coordinate (p7) at (2.5,-7.5);
\coordinate (p8) at (-4.5,-11.5);
\coordinate (p9) at (-2.75,-11.5);
\coordinate (p10) at (-1,-11.5);
\coordinate (p11) at (0.8,-11.5);
\coordinate (p12) at (2.5,-11.5);
\coordinate (p13) at (4.5,-11.5);

\coordinate (pr1) at (13,0);
\coordinate (pr2) at (13,-1.5);
\coordinate (pr3) at (11.5,-4);
\coordinate (pr4) at (14.5,-4);
\coordinate (pr5) at (10.5,-7.5);
\coordinate (pr6) at (13,-7.5);
\coordinate (pr7) at (15.5,-7.5);
\coordinate (pr8) at (8,-11.5);
\coordinate (pr9) at (10,-11.5);
\coordinate (pr10) at (12.5,-11.5);
\coordinate (pr11) at (14.25,-11.5);
\coordinate (pr12) at (16,-11.5);
\coordinate (pr13) at (18,-11.5);


\draw[draw=none,fill=llblue!15,rounded corners= 20pt] (7, -10.85) -- (11.6, -10.85) -- (10.4, -13.85) -- (7, -13.85) --cycle;

\draw[draw=none,fill=llblue!15,rounded corners= 20pt] (11.9, -10.85) -- (19.35, -10.85) -- (17.8, -14.5) -- (10.55, -14.5) --cycle;


\node[] at (2,0) {$\tau_2^{(3)}$};
\node[] at (2,-1.5) {$\tau_2^{(5)}$};
\node[] at (3,-4) {$\tau_2^{(7)}$};
\node[] at (3.5,-7.5) {$\tau_2^{(9)}$};
\node[] at (5.5,-11.5) {$\tau_2^{(11)}$};


\node[] at (15,0) {$\tau_2^{(3)}$};
\node[] at (15,-1.5) {$\tau_2^{(5)}$};
\node[] at (16,-4) {$\tau_2^{(7)}$};
\node[] at (16.5,-7.5) {$\tau_2^{(9)}$};
\node[] at (19,-11.5) {$\tau_2^{(11)}$};



\draw[edgec,-stealth] (0,-0.5) -- (0,-1.25);
\draw[edgec,-stealth] (0,-2.75) -- (-1.5,-3.75);
\draw[edgec,-stealth] (0,-2.75) -- (1.5,-3.75);
\draw[edgec,-stealth] (-1.8,-5.25) -- (-2.5,-7.25);
\draw[llred,thick,-stealth] (1.2,-5.75) -- (-2.4,-7.25);
\draw[edgec,-stealth] (1.2,-5.75) -- (0,-7.25);
\draw[edgec,-stealth] (1.2,-5.75) -- (2.5,-7.25);
\draw[edgec,-stealth] (-2.8,-9.25) -- (-4.5,-11.25);
\draw[edgec,-stealth] (-2.8,-9.25) -- (-2.75,-11.25);
\draw[llred,thick,-stealth] (-2.8,-9.25) -- (-1.1,-11.25);
\draw[llred,thick,-stealth] (-0.3,-9.25) -- (-1,-11.25);
\draw[llred,thick,-stealth] (-0.3,-9.25) -- (0.7,-11.25);
\draw[edgec,-stealth] (1.9,-9.75) -- (-0.9,-11.25);
\draw[edgec,-stealth] (1.9,-9.75) -- (0.9,-11.25);
\draw[edgec,-stealth] (1.9,-9.75) -- (2.5,-11.25);
\draw[edgec,-stealth] (1.9,-9.75) -- (4.5,-11.25);




\draw[edgec] (0,0) -- (-0.3,-0.5);
\draw[edgec] (0,0) -- (0.3,-0.5);
\gnode{p1}{2}{nodec}{south}{};
\gnode{-0.3,-0.5}{2}{nodec}{south}{};
\gnode{0.3,-0.5}{2}{nodec}{south}{};

\draw[edgec] (0,-1.5) -- (-0.3,-2);
\draw[edgec] (0,-1.5) -- (0.3,-2);
\draw[edgec] (-0.3,-2) -- (-0.6,-2.5);
\draw[edgec] (-0.3,-2) -- (0,-2.5);
\gnode{p2}{2}{nodec}{south}{};
\gnode{-0.3,-2}{2}{nodec}{south}{};
\gnode{0.3,-2}{2}{nodec}{south}{};
\gnode{-0.6,-2.5}{2}{nodec}{south}{};
\gnode{0,-2.5}{2}{nodec}{south}{};

\draw[edgec] (-1.5,-4) -- (-1.8,-4.5);
\draw[edgec] (-1.5,-4) -- (-1.2,-4.5);
\draw[edgec] (-1.8,-4.5) -- (-1.95,-5);
\draw[edgec] (-1.8,-4.5) -- (-1.65,-5);
\draw[edgec] (-1.2,-4.5) -- (-1.05,-5);
\draw[edgec] (-1.2,-4.5) -- (-1.35,-5);
\gnode{p3}{2}{nodec}{south}{};
\gnode{-1.8,-4.5}{2}{nodec}{south}{};
\gnode{-1.2,-4.5}{2}{nodec}{south}{};
\gnode{-1.95,-5}{2}{nodec}{south}{};
\gnode{-1.65,-5}{2}{nodec}{south}{};
\gnode{-1.05,-5}{2}{nodec}{south}{};
\gnode{-1.35,-5}{2}{nodec}{south}{};

\draw[edgec] (1.5,-4) -- (1.2,-4.5);
\draw[edgec] (1.5,-4) -- (1.8,-4.5);
\draw[edgec] (1.2,-4.5) -- (0.9,-5);
\draw[edgec] (1.2,-4.5) -- (1.5,-5);
\draw[edgec] (0.9,-5) -- (0.6,-5.5);
\draw[edgec] (0.9,-5) -- (1.2,-5.5);
\gnode{p4}{2}{nodec}{south}{};
\gnode{1.2,-4.5}{2}{nodec}{south}{};
\gnode{1.8,-4.5}{2}{nodec}{south}{};
\gnode{0.9,-5}{2}{nodec}{south}{};
\gnode{1.5,-5}{2}{nodec}{south}{};
\gnode{0.6,-5.5}{2}{nodec}{south}{};
\gnode{1.2,-5.5}{2}{nodec}{south}{};

\draw[edgec] (-2.5,-7.5) -- (-2.8,-8);
\draw[edgec] (-2.5,-7.5) -- (-2.2,-8);
\draw[edgec] (-2.8,-8) -- (-2.95,-8.5);
\draw[edgec] (-2.8,-8) -- (-2.65,-8.5);
\draw[edgec] (-2.2,-8) -- (-2.05,-8.5);
\draw[edgec] (-2.2,-8) -- (-2.35,-8.5);
\draw[edgec] (-2.95,-8.5) -- (-3.1,-9);
\draw[edgec] (-2.95,-8.5) -- (-2.8,-9);
\gnode{p5}{2}{nodec}{south}{};
\gnode{-2.8,-8}{2}{nodec}{south}{};
\gnode{-2.2,-8}{2}{nodec}{south}{};
\gnode{-2.95,-8.5}{2}{nodec}{south}{};
\gnode{-2.65,-8.5}{2}{nodec}{south}{};
\gnode{-2.05,-8.5}{2}{nodec}{south}{};
\gnode{-2.35,-8.5}{2}{nodec}{south}{};
\gnode{-3.1,-9}{2}{nodec}{south}{};
\gnode{-2.8,-9}{2}{nodec}{south}{};

\draw[edgec] (0,-7.5) -- (-0.3,-8);
\draw[edgec] (0,-7.5) -- (0.3,-8);
\draw[edgec] (-0.3,-8) -- (-0.6,-8.5);
\draw[edgec] (-0.3,-8) -- (0,-8.5);
\draw[edgec] (-0.6,-8.5) -- (-0.75,-9);
\draw[edgec] (-0.6,-8.5) -- (-0.45,-9);
\draw[edgec] (0,-8.5) -- (-0.15,-9);
\draw[edgec] (0,-8.5) -- (0.15,-9);
\gnode{p6}{2}{nodec}{south}{};
\gnode{-0.3,-8}{2}{nodec}{south}{};
\gnode{0.3,-8}{2}{nodec}{south}{};
\gnode{-0.6,-8.5}{2}{nodec}{south}{};
\gnode{0,-8.5}{2}{nodec}{south}{};
\gnode{-0.75,-9}{2}{nodec}{south}{};
\gnode{-0.45,-9}{2}{nodec}{south}{};
\gnode{-0.15,-9}{2}{nodec}{south}{};
\gnode{0.15,-9}{2}{nodec}{south}{};

\draw[edgec] (2.5,-7.5) -- (2.2,-8);
\draw[edgec] (2.5,-7.5) -- (2.8,-8);
\draw[edgec] (2.2,-8) -- (1.9,-8.5);
\draw[edgec] (2.2,-8) -- (2.5,-8.5);
\draw[edgec] (1.9,-8.5) -- (1.6,-9);
\draw[edgec] (1.9,-8.5) -- (2.2,-9);
\draw[edgec] (1.6,-9) -- (1.3,-9.5);
\draw[edgec] (1.6,-9) -- (1.9,-9.5);
\gnode{p7}{2}{nodec}{south}{};
\gnode{2.2,-8}{2}{nodec}{south}{};
\gnode{2.8,-8}{2}{nodec}{south}{};
\gnode{1.9,-8.5}{2}{nodec}{south}{};
\gnode{2.5,-8.5}{2}{nodec}{south}{};
\gnode{1.6,-9}{2}{nodec}{south}{};
\gnode{2.2,-9}{2}{nodec}{south}{};
\gnode{1.3,-9.5}{2}{nodec}{south}{};
\gnode{1.9,-9.5}{2}{nodec}{south}{};

\draw[edgec] (-4.5,-11.5) -- (-4.8,-12);
\draw[edgec] (-4.5,-11.5) -- (-4.2,-12);
\draw[edgec] (-4.8,-12) -- (-4.95,-12.5);
\draw[edgec] (-4.8,-12) -- (-4.65,-12.5);
\draw[edgec] (-4.2,-12) -- (-4.05,-12.5);
\draw[edgec] (-4.2,-12) -- (-4.35,-12.5);
\draw[edgec] (-4.95,-12.5) -- (-5.1,-13);
\draw[edgec] (-4.95,-12.5) -- (-4.8,-13);
\draw[edgec] (-4.05,-12.5) -- (-4.2,-13);
\draw[edgec] (-4.05,-12.5) -- (-3.9,-13);
\gnode{p8}{2}{nodec}{south}{};
\gnode{-4.8,-12}{2}{nodec}{south}{};
\gnode{-4.2,-12}{2}{nodec}{south}{};
\gnode{-4.95,-12.5}{2}{nodec}{south}{};
\gnode{-4.65,-12.5}{2}{nodec}{south}{};
\gnode{-4.05,-12.5}{2}{nodec}{south}{};
\gnode{-4.35,-12.5}{2}{nodec}{south}{};
\gnode{-5.1,-13}{2}{nodec}{south}{};
\gnode{-4.8,-13}{2}{nodec}{south}{};
\gnode{-4.2,-13}{2}{nodec}{south}{};
\gnode{-3.9,-13}{2}{nodec}{south}{};

\draw[edgec] (-2.75,-11.5) -- (-3.1,-12);
\draw[edgec] (-2.75,-11.5) -- (-2.4,-12);
\draw[edgec] (-3.1,-12) -- (-3.225,-12.5);
\draw[edgec] (-3.1,-12) -- (-2.875,-12.5);
\draw[edgec] (-2.4,-12) -- (-2.275,-12.5);
\draw[edgec] (-2.4,-12) -- (-2.525,-12.5);
\draw[edgec] (-3.225,-12.5) -- (-3.3125,-13);
\draw[edgec] (-3.225,-12.5) -- (-3.1375,-13);
\draw[edgec] (-2.875,-12.5) -- (-2.9625,-13);
\draw[edgec] (-2.875,-12.5) -- (-2.7875,-13);
\gnode{p9}{2}{nodec}{south}{};
\gnode{-3.1,-12}{2}{nodec}{south}{};
\gnode{-2.4,-12}{2}{nodec}{south}{};
\gnode{-3.225,-12.5}{2}{nodec}{south}{};
\gnode{-2.875,-12.5}{2}{nodec}{south}{};
\gnode{-2.275,-12.5}{2}{nodec}{south}{};
\gnode{-2.525,-12.5}{2}{nodec}{south}{};
\gnode{-3.3125,-13}{2}{nodec}{south}{};
\gnode{-3.1375,-13}{2}{nodec}{south}{};
\gnode{-2.9625,-13}{2}{nodec}{south}{};
\gnode{-2.7875,-13}{2}{nodec}{south}{};

\draw[edgec] (-1,-11.5) -- (-1.3,-12);
\draw[edgec] (-1,-11.5) -- (-0.7,-12);
\draw[edgec] (-1.3,-12) -- (-1.45,-12.5);
\draw[edgec] (-1.3,-12) -- (-1.15,-12.5);
\draw[edgec] (-0.7,-12) -- (-0.55,-12.5);
\draw[edgec] (-0.7,-12) -- (-0.85,-12.5);
\draw[edgec] (-1.45,-12.5) -- (-1.6,-13);
\draw[edgec] (-1.45,-12.5) -- (-1.3,-13);
\draw[edgec] (-1.6,-13) -- (-1.75,-13.5);
\draw[edgec] (-1.6,-13) -- (-1.45,-13.5);
\gnode{p10}{2}{nodec}{south}{};
\gnode{-1.3,-12}{2}{nodec}{south}{};
\gnode{-0.7,-12}{2}{nodec}{south}{};
\gnode{-1.45,-12.5}{2}{nodec}{south}{};
\gnode{-1.15,-12.5}{2}{nodec}{south}{};
\gnode{-0.55,-12.5}{2}{nodec}{south}{};
\gnode{-0.85,-12.5}{2}{nodec}{south}{};
\gnode{-1.6,-13}{2}{nodec}{south}{};
\gnode{-1.3,-13}{2}{nodec}{south}{};
\gnode{-1.75,-13.5}{2}{nodec}{south}{};
\gnode{-1.45,-13.5}{2}{nodec}{south}{};

\draw[edgec] (0.8,-11.5) -- (0.5,-12);
\draw[edgec] (0.8,-11.5) -- (1.1,-12);
\draw[edgec] (0.5,-12) -- (0.2,-12.5);
\draw[edgec] (0.5,-12) -- (0.8,-12.5);
\draw[edgec] (0.2,-12.5) -- (0.05,-13);
\draw[edgec] (0.2,-12.5) -- (0.35,-13);
\draw[edgec] (0.8,-12.5) -- (0.65,-13);
\draw[edgec] (0.8,-12.5) -- (0.95,-13);
\draw[edgec] (0.05,-13) -- (-0.1,-13.5);
\draw[edgec] (0.05,-13) -- (0.2,-13.5);
\gnode{p11}{2}{nodec}{south}{};
\gnode{0.5,-12}{2}{nodec}{south}{};
\gnode{1.1,-12}{2}{nodec}{south}{};
\gnode{0.2,-12.5}{2}{nodec}{south}{};
\gnode{0.8,-12.5}{2}{nodec}{south}{};
\gnode{0.05,-13}{2}{nodec}{south}{};
\gnode{0.35,-13}{2}{nodec}{south}{};
\gnode{0.65,-13}{2}{nodec}{south}{};
\gnode{0.95,-13}{2}{nodec}{south}{};
\gnode{-0.1,-13.5}{2}{nodec}{south}{};
\gnode{0.2,-13.5}{2}{nodec}{south}{};

\draw[edgec] (2.5,-11.5) -- (2.2,-12);
\draw[edgec] (2.5,-11.5) -- (2.8,-12);
\draw[edgec] (2.2,-12) -- (1.9,-12.5);
\draw[edgec] (2.2,-12) -- (2.5,-12.5);
\draw[edgec] (1.9,-12.5) -- (1.75,-13);
\draw[edgec] (1.9,-12.5) -- (2.05,-13);
\draw[edgec] (1.75,-13) -- (1.6,-13.5);
\draw[edgec] (1.75,-13) -- (1.9,-13.5);
\draw[edgec] (1.9,-13.5) -- (2.05,-14);
\draw[edgec] (1.9,-13.5) -- (1.8,-14);

\gnode{p12}{2}{nodec}{south}{};
\gnode{2.2,-12}{2}{nodec}{south}{};
\gnode{2.8,-12}{2}{nodec}{south}{};
\gnode{1.9,-12.5}{2}{nodec}{south}{};
\gnode{2.5,-12.5}{2}{nodec}{south}{};
\gnode{1.75,-13}{2}{nodec}{south}{};
\gnode{2.05,-13}{2}{nodec}{south}{};
\gnode{1.6,-13.5}{2}{nodec}{south}{};
\gnode{1.9,-13.5}{2}{nodec}{south}{};
\gnode{2.05,-14}{2}{nodec}{south}{};
\gnode{1.8,-14}{2}{nodec}{south}{};

\draw[edgec] (4.5,-11.5) -- (4.2,-12);
\draw[edgec] (4.5,-11.5) -- (4.8,-12);
\draw[edgec] (4.2,-12) -- (3.9,-12.5);
\draw[edgec] (4.2,-12) -- (4.5,-12.5);
\draw[edgec] (3.9,-12.5) -- (3.6,-13);
\draw[edgec] (3.9,-12.5) -- (4.2,-13);
\draw[edgec] (3.6,-13) -- (3.3,-13.5);
\draw[edgec] (3.6,-13) -- (3.9,-13.5);
\draw[edgec] (3.3,-13.5) -- (3,-14);
\draw[edgec] (3.3,-13.5) -- (3.6,-14);

\gnode{p13}{2}{nodec}{south}{};
\gnode{4.2,-12}{2}{nodec}{south}{};
\gnode{4.8,-12}{2}{nodec}{south}{};
\gnode{3.9,-12.5}{2}{nodec}{south}{};
\gnode{4.5,-12.5}{2}{nodec}{south}{};
\gnode{3.6,-13}{2}{nodec}{south}{};
\gnode{4.2,-13}{2}{nodec}{south}{};
\gnode{3.3,-13.5}{2}{nodec}{south}{};
\gnode{3.9,-13.5}{2}{nodec}{south}{};
\gnode{3,-14}{2}{nodec}{south}{};
\gnode{3.6,-14}{2}{nodec}{south}{};




\draw[edgec,-stealth] (13,-0.5) -- (13,-1.25);
\draw[edgec,-stealth] (13,-2.75) -- (11.5,-3.75);
\draw[edgec,-stealth] (13,-2.75) -- (14.5,-3.75);
\draw[edgec,-stealth] (11.2,-5.25) -- (10.5,-7.25);
\draw[edgec,-stealth] (14.2,-5.75) -- (13,-7.25);
\draw[edgec,-stealth] (14.2,-5.75) -- (15.5,-7.25);
\draw[edgec,-stealth] (10.2,-9.25) -- (8,-11.25);
\draw[edgec,-stealth] (10.2,-9.25) -- (10,-11.25);
\draw[edgec,-stealth] (14.9,-9.75) -- (12.5,-11.25);
\draw[edgec,-stealth] (14.9,-9.75) -- (14.25,-11.25);
\draw[edgec,-stealth] (14.9,-9.75) -- (16,-11.25);
\draw[edgec,-stealth] (14.9,-9.75) -- (18,-11.25);



\draw[edgec] (13,0) -- (12.7,-0.5);
\draw[edgec] (13,0) -- (13.3,-0.5);
\gnode{pr1}{2}{nodec}{south}{};
\gnode{12.7,-0.5}{2}{nodec}{south}{};
\gnode{13.3,-0.5}{2}{nodec}{south}{};

\draw[edgec] (13,-1.5) -- (12.7,-2);
\draw[edgec] (13,-1.5) -- (13.3,-2);
\draw[edgec] (12.7,-2) -- (12.4,-2.5);
\draw[edgec] (12.7,-2) -- (13,-2.5);
\gnode{pr2}{2}{nodec}{south}{};
\gnode{12.7,-2}{2}{nodec}{south}{};
\gnode{13.3,-2}{2}{nodec}{south}{};
\gnode{12.4,-2.5}{2}{nodec}{south}{};
\gnode{13,-2.5}{2}{nodec}{south}{};

\draw[edgec] (11.5,-4) -- (11.2,-4.5);
\draw[edgec] (11.5,-4) -- (11.8,-4.5);
\draw[edgec] (11.2,-4.5) -- (11.05,-5);
\draw[edgec] (11.2,-4.5) -- (11.35,-5);
\draw[edgec] (11.8,-4.5) -- (11.95,-5);
\draw[edgec] (11.8,-4.5) -- (11.65,-5);
\gnode{pr3}{2}{nodec}{south}{};
\gnode{11.2,-4.5}{2}{nodec}{south}{};
\gnode{11.8,-4.5}{2}{nodec}{south}{};
\gnode{11.05,-5}{2}{nodec}{south}{};
\gnode{11.35,-5}{2}{nodec}{south}{};
\gnode{11.95,-5}{2}{nodec}{south}{};
\gnode{11.65,-5}{2}{nodec}{south}{};


\draw[edgec] (14.5,-4) -- (14.2,-4.5);
\draw[edgec] (14.5,-4) -- (14.8,-4.5);
\draw[edgec] (14.2,-4.5) -- (13.9,-5);
\draw[edgec] (14.2,-4.5) -- (14.5,-5);
\draw[edgec] (13.9,-5) -- (13.6,-5.5);
\draw[edgec] (13.9,-5) -- (14.2,-5.5);
\gnode{pr4}{2}{nodec}{south}{};
\gnode{14.2,-4.5}{2}{nodec}{south}{};
\gnode{14.8,-4.5}{2}{nodec}{south}{};
\gnode{13.9,-5}{2}{nodec}{south}{};
\gnode{14.5,-5}{2}{nodec}{south}{};
\gnode{13.6,-5.5}{2}{nodec}{south}{};
\gnode{14.2,-5.5}{2}{nodec}{south}{};

\draw[edgec] (10.5,-7.5) -- (10.2,-8);
\draw[edgec] (10.5,-7.5) -- (10.8,-8);
\draw[edgec] (10.2,-8) -- (10.05,-8.5);
\draw[edgec] (10.2,-8) -- (10.35,-8.5);
\draw[edgec] (10.8,-8) -- (10.95,-8.5);
\draw[edgec] (10.8,-8) -- (10.65,-8.5);
\draw[edgec] (10.05,-8.5) -- (9.9,-9);
\draw[edgec] (10.05,-8.5) -- (10.2,-9);
\gnode{pr5}{2}{nodec}{south}{};
\gnode{10.2,-8}{2}{nodec}{south}{};
\gnode{10.8,-8}{2}{nodec}{south}{};
\gnode{10.05,-8.5}{2}{nodec}{south}{};
\gnode{10.35,-8.5}{2}{nodec}{south}{};
\gnode{10.95,-8.5}{2}{nodec}{south}{};
\gnode{10.65,-8.5}{2}{nodec}{south}{};
\gnode{9.9,-9}{2}{nodec}{south}{};
\gnode{10.2,-9}{2}{nodec}{south}{};



\draw[edgec] (13,-7.5) -- (12.7,-8);
\draw[edgec] (13,-7.5) -- (13.3,-8);
\draw[edgec] (12.7,-8) -- (12.4,-8.5);
\draw[edgec] (12.7,-8) -- (13,-8.5);
\draw[edgec] (12.4,-8.5) -- (12.25,-9);
\draw[edgec] (12.4,-8.5) -- (12.55,-9);
\draw[edgec] (13,-8.5) -- (12.85,-9);
\draw[edgec] (13,-8.5) -- (13.15,-9);
\gnode{pr6}{2}{nodec}{south}{};
\gnode{12.7,-8}{2}{nodec}{south}{};
\gnode{13.3,-8}{2}{nodec}{south}{};
\gnode{12.4,-8.5}{2}{nodec}{south}{};
\gnode{13,-8.5}{2}{nodec}{south}{};
\gnode{12.25,-9}{2}{nodec}{south}{};
\gnode{12.55,-9}{2}{nodec}{south}{};
\gnode{12.85,-9}{2}{nodec}{south}{};
\gnode{13.15,-9}{2}{nodec}{south}{};

\draw[edgec] (15.5,-7.5) -- (15.2,-8);
\draw[edgec] (15.5,-7.5) -- (15.8,-8);
\draw[edgec] (15.2,-8) -- (14.9,-8.5);
\draw[edgec] (15.2,-8) -- (15.5,-8.5);
\draw[edgec] (14.9,-8.5) -- (14.6,-9);
\draw[edgec] (14.9,-8.5) -- (15.2,-9);
\draw[edgec] (14.6,-9) -- (14.3,-9.5);
\draw[edgec] (14.6,-9) -- (14.9,-9.5);
\gnode{pr7}{2}{nodec}{south}{};
\gnode{15.2,-8}{2}{nodec}{south}{};
\gnode{15.8,-8}{2}{nodec}{south}{};
\gnode{14.9,-8.5}{2}{nodec}{south}{};
\gnode{15.5,-8.5}{2}{nodec}{south}{};
\gnode{14.6,-9}{2}{nodec}{south}{};
\gnode{15.2,-9}{2}{nodec}{south}{};
\gnode{14.3,-9.5}{2}{nodec}{south}{};
\gnode{14.9,-9.5}{2}{nodec}{south}{};


\draw[edgec] (8,-11.5) -- (7.7,-12);
\draw[edgec] (8,-11.5) -- (8.3,-12);
\draw[edgec] (7.7,-12) -- (7.55,-12.5);
\draw[edgec] (7.7,-12) -- (7.85,-12.5);
\draw[edgec] (8.3,-12) -- (8.45,-12.5);
\draw[edgec] (8.3,-12) -- (8.15,-12.5);
\draw[edgec] (7.55,-12.5) -- (7.4,-13);
\draw[edgec] (7.55,-12.5) -- (7.7,-13);
\draw[edgec] (8.45,-12.5) -- (8.3,-13);
\draw[edgec] (8.45,-12.5) -- (8.6,-13);
\gnode{pr8}{2}{nodec}{south}{};
\gnode{7.7,-12}{2}{nodec}{south}{};
\gnode{8.3,-12}{2}{nodec}{south}{};
\gnode{7.55,-12.5}{2}{nodec}{south}{};
\gnode{7.85,-12.5}{2}{nodec}{south}{};
\gnode{8.45,-12.5}{2}{nodec}{south}{};
\gnode{8.15,-12.5}{2}{nodec}{south}{};
\gnode{7.4,-13}{2}{nodec}{south}{};
\gnode{7.7,-13}{2}{nodec}{south}{};
\gnode{8.3,-13}{2}{nodec}{south}{};
\gnode{8.6,-13}{2}{nodec}{south}{};

\draw[edgec] (10,-11.5) -- (9.65,-12);
\draw[edgec] (10,-11.5) -- (10.35,-12);
\draw[edgec] (9.65,-12) -- (9.525,-12.5);
\draw[edgec] (9.65,-12) -- (9.875,-12.5);
\draw[edgec] (10.35,-12) -- (10.475,-12.5);
\draw[edgec] (10.35,-12) -- (10.125,-12.5);
\draw[edgec] (9.525,-12.5) -- (9.4375,-13);
\draw[edgec] (9.525,-12.5) -- (9.6125,-13);
\draw[edgec] (9.875,-12.5) -- (9.7875,-13);
\draw[edgec] (9.875,-12.5) -- (9.9625,-13);
\gnode{pr9}{2}{nodec}{south}{};
\gnode{9.65,-12}{2}{nodec}{south}{};
\gnode{10.35,-12}{2}{nodec}{south}{};
\gnode{9.525,-12.5}{2}{nodec}{south}{};
\gnode{9.875,-12.5}{2}{nodec}{south}{};
\gnode{10.475,-12.5}{2}{nodec}{south}{};
\gnode{10.125,-12.5}{2}{nodec}{south}{};
\gnode{9.4375,-13}{2}{nodec}{south}{};
\gnode{9.6125,-13}{2}{nodec}{south}{};
\gnode{9.7875,-13}{2}{nodec}{south}{};
\gnode{9.9625,-13}{2}{nodec}{south}{};



\draw[edgec] (12.5,-11.5) -- (12.2,-12);
\draw[edgec] (12.5,-11.5) -- (12.8,-12);
\draw[edgec] (12.2,-12) -- (12.05,-12.5);
\draw[edgec] (12.2,-12) -- (12.35,-12.5);
\draw[edgec] (12.8,-12) -- (12.95,-12.5);
\draw[edgec] (12.8,-12) -- (12.65,-12.5);
\draw[edgec] (12.05,-12.5) -- (11.9,-13);
\draw[edgec] (12.05,-12.5) -- (12.2,-13);
\draw[edgec] (11.9,-13) -- (11.75,-13.5);
\draw[edgec] (11.9,-13) -- (12.05,-13.5);
\gnode{pr10}{2}{nodec}{south}{};
\gnode{12.2,-12}{2}{nodec}{south}{};
\gnode{12.8,-12}{2}{nodec}{south}{};
\gnode{12.05,-12.5}{2}{nodec}{south}{};
\gnode{12.35,-12.5}{2}{nodec}{south}{};
\gnode{12.95,-12.5}{2}{nodec}{south}{};
\gnode{12.65,-12.5}{2}{nodec}{south}{};
\gnode{11.9,-13}{2}{nodec}{south}{};
\gnode{12.2,-13}{2}{nodec}{south}{};
\gnode{11.75,-13.5}{2}{nodec}{south}{};
\gnode{12.05,-13.5}{2}{nodec}{south}{};

\draw[edgec] (14.25,-11.5) -- (13.95,-12);
\draw[edgec] (14.25,-11.5) -- (14.55,-12);
\draw[edgec] (13.95,-12) -- (13.65,-12.5);
\draw[edgec] (13.95,-12) -- (14.25,-12.5);
\draw[edgec] (13.65,-12.5) -- (13.5,-13);
\draw[edgec] (13.65,-12.5) -- (13.8,-13);
\draw[edgec] (14.25,-12.5) -- (14.1,-13);
\draw[edgec] (14.25,-12.5) -- (14.4,-13);
\draw[edgec] (13.5,-13) -- (13.35,-13.5);
\draw[edgec] (13.5,-13) -- (13.65,-13.5);
\gnode{pr11}{2}{nodec}{south}{};
\gnode{13.95,-12}{2}{nodec}{south}{};
\gnode{14.55,-12}{2}{nodec}{south}{};
\gnode{13.65,-12.5}{2}{nodec}{south}{};
\gnode{14.25,-12.5}{2}{nodec}{south}{};
\gnode{13.5,-13}{2}{nodec}{south}{};
\gnode{13.8,-13}{2}{nodec}{south}{};
\gnode{14.1,-13}{2}{nodec}{south}{};
\gnode{14.4,-13}{2}{nodec}{south}{};
\gnode{13.35,-13.5}{2}{nodec}{south}{};
\gnode{13.65,-13.5}{2}{nodec}{south}{};

\draw[edgec] (16,-11.5) -- (15.7,-12);
\draw[edgec] (16,-11.5) -- (16.3,-12);
\draw[edgec] (15.7,-12) -- (15.4,-12.5);
\draw[edgec] (15.7,-12) -- (16,-12.5);
\draw[edgec] (15.4,-12.5) -- (15.25,-13);
\draw[edgec] (15.4,-12.5) -- (15.55,-13);
\draw[edgec] (15.25,-13) -- (15.1,-13.5);
\draw[edgec] (15.25,-13) -- (15.4,-13.5);
\draw[edgec] (15.4,-13.5) -- (15.25,-14);
\draw[edgec] (15.4,-13.5) -- (15.6,-14);
\gnode{pr12}{2}{nodec}{south}{};
\gnode{15.7,-12}{2}{nodec}{south}{};
\gnode{16.3,-12}{2}{nodec}{south}{};
\gnode{15.4,-12.5}{2}{nodec}{south}{};
\gnode{16,-12.5}{2}{nodec}{south}{};
\gnode{15.25,-13}{2}{nodec}{south}{};
\gnode{15.55,-13}{2}{nodec}{south}{};
\gnode{15.1,-13.5}{2}{nodec}{south}{};
\gnode{15.4,-13.5}{2}{nodec}{south}{};
\gnode{15.25,-14}{2}{nodec}{south}{};
\gnode{15.6,-14}{2}{nodec}{south}{};

\draw[edgec] (18,-11.5) -- (17.7,-12);
\draw[edgec] (18,-11.5) -- (18.3,-12);
\draw[edgec] (17.7,-12) -- (17.4,-12.5);
\draw[edgec] (17.7,-12) -- (18,-12.5);
\draw[edgec] (17.4,-12.5) -- (17.1,-13);
\draw[edgec] (17.4,-12.5) -- (17.7,-13);
\draw[edgec] (17.1,-13) -- (16.8,-13.5);
\draw[edgec] (17.1,-13) -- (17.4,-13.5);
\draw[edgec] (16.8,-13.5) -- (16.5,-14);
\draw[edgec] (16.8,-13.5) -- (17.1,-14);
\gnode{pr13}{2}{nodec}{south}{};
\gnode{17.7,-12}{2}{nodec}{south}{};
\gnode{18.3,-12}{2}{nodec}{south}{};
\gnode{17.4,-12.5}{2}{nodec}{south}{};
\gnode{18,-12.5}{2}{nodec}{south}{};
\gnode{17.1,-13}{2}{nodec}{south}{};
\gnode{17.7,-13}{2}{nodec}{south}{};
\gnode{16.8,-13.5}{2}{nodec}{south}{};
\gnode{17.4,-13.5}{2}{nodec}{south}{};
\gnode{16.5,-14}{2}{nodec}{south}{};
\gnode{17.1,-14}{2}{nodec}{south}{};

\end{tikzpicture}

==> figures/rbtrees6.tex <==
\begin{tikzpicture}[transform shape, scale=1]

    \definecolor{llblue}{HTML}{7EAFCC}
    \definecolor{nodec}{HTML}{4DA84D}
    \definecolor{edgec}{HTML}{403E30}
    \definecolor{llred}{HTML}{FF7A87}

    \newcommand{\gnode}[5]{%
        \draw[#3, fill=#3!20] (#1) circle (#2pt);
        \node[anchor=#4,black] at (#1) {\tiny #5};
    }

\begin{scope}[shift={(0,0)}] 


\draw[edgec] (0.5,0.6) -- (0,0.3);
\draw[edgec] (0,0.3) -- (0,-0.3);
\draw[edgec] (0,0.3) -- (0.5,0);
\draw[edgec] (0.5,0) -- (0,-0.3);
\draw[edgec] (0,-0.3) -- (0.5,-0.6);

\gnode{0,0.3}{3}{llred}{south}{};
\gnode{0,-0.3}{3}{llred}{south}{};
\gnode{0.5,-0.6}{3}{llblue}{south}{};
\gnode{0.5,0}{3}{llblue}{south}{};
\gnode{0.5,0.6}{3}{llblue}{south}{};

\node[] at (0,-0.3) {\scalebox{0.4}{\textcolor{llred!60!black}{$u_2$}}};
\node[] at (0.5,0.6) {\scalebox{0.4}{\textcolor{llblue!60!black}{$u_3$}}};
\node[] at (0.5,0) {\scalebox{0.4}{\textcolor{llblue!60!black}{$u_4$}}};
\node[] at (0,0.3) {\scalebox{0.4}{\textcolor{llred!60!black}{$u_1$}}};
\node[] at (0.5,-0.6) {\scalebox{0.4}{\textcolor{llblue!60!black}{$u_5$}}};

\node[edgec] at (-0.4,0.5) {\scalebox{1.0}{$G$}};
\end{scope}







\begin{scope}[shift={(3cm,2.5cm)}] 
        
\coordinate (p1) at (0,0);

\coordinate (p2) at (0,-0.5);

\coordinate (p3) at (-0.5,-1);
\coordinate (p4) at (0,-1);
\coordinate (p5) at (0.5,-1);

\coordinate (p6) at (-0.5,-1.5);
\coordinate (p7) at (-0.125,-1.5);
\coordinate (p8) at (0.125,-1.5);
\coordinate (p9) at (0.375,-1.5);
\coordinate (p10) at (0.625,-1.5);
\coordinate (p11) at (0.875,-1.5);


\draw[draw=none,fill=llblue!15,rounded corners=7pt] 
        (-0.33,-1.3) -- (0.33,-1.3) -- (0.33,-1.7) -- (-0.33,-1.7) -- cycle;

\draw[edgec] (p1) -- (p2);
\draw[edgec] (p2) -- (p3);
\draw[edgec] (p2) -- (p4);
\draw[edgec] (p2) -- (p5);
\draw[edgec] (p3) -- (p6);
\draw[edgec] (p4) -- (p7);
\draw[edgec] (p4) -- (p8);
\draw[edgec] (p5) -- (p9);
\draw[edgec] (p5) -- (p10);
\draw[edgec] (p5) -- (p11);


\gnode{p1}{2}{llblue}{south}{};
\gnode{p2}{2}{llred}{south}{};
\gnode{p3}{2}{llblue}{south}{};
\gnode{p4}{2}{llblue}{south}{};
\gnode{p5}{2}{llred}{south}{};
\gnode{p6}{2}{llred}{south}{};
\gnode{p7}{2}{llred}{south}{};
\gnode{p8}{2}{llred}{south}{};
\gnode{p9}{2}{llblue}{south}{};
\gnode{p10}{2}{llblue}{south}{};
\gnode{p11}{2}{llred}{south}{};

\draw[edgec,-stealth] (1.65,-1) -- (2.65,-1);


\coordinate (pr1) at (3.95,0);

\coordinate (pr2) at (3.95,-0.5);

\coordinate (pr3) at (3.45,-1);
\coordinate (pr4) at (3.95,-1);
\coordinate (pr5) at (4.45,-1);

\coordinate (pr6) at (3.45,-1.5);
\coordinate (pr7) at (3.95,-1.5);
\coordinate (pr9) at (4.2,-1.5);
\coordinate (pr10) at (4.45,-1.5);
\coordinate (pr11) at (4.7,-1.5);

\draw[edgec] (pr1) -- (pr2);
\draw[edgec] (pr2) -- (pr3);
\draw[edgec] (pr2) -- (pr4);
\draw[edgec] (pr2) -- (pr5);
\draw[edgec] (pr3) -- (pr6);
\draw[edgec] (pr4) -- (pr7);
\draw[edgec] (pr5) -- (pr9);
\draw[edgec] (pr5) -- (pr10);
\draw[edgec] (pr5) -- (pr11);

\gnode{pr1}{2}{llblue}{south}{};
\gnode{pr2}{2}{llred}{south}{};
\gnode{pr3}{2}{llblue}{south}{};
\gnode{pr4}{2}{llblue}{south}{};
\gnode{pr5}{2}{llred}{south}{};
\gnode{pr6}{2}{llred}{south}{};
\gnode{pr7}{2}{llred}{south}{};
\gnode{pr9}{2}{llblue}{south}{};
\gnode{pr10}{2}{llblue}{south}{};
\gnode{pr11}{2}{llred}{south}{};


\node[edgec] at (0,0.3) {\footnotesize \scalebox{1.0}{\textsf{unr}($G, u_3, 3$)}};
\node[edgec] at (3.95,0.3) {\footnotesize \scalebox{1.0}{\textsf{m-unr}($G, u_3, 3$)}};

\draw[decorate,decoration={brace,amplitude=2pt},edgec] (2.7,-1.1) -- (1.6,-1.1) node[midway,yshift=-7pt,edgec] { \scalebox{0.8}{mean-pruning}};

\end{scope}




\begin{scope}[shift={(3cm,-0.3cm)}] 
       \draw[edgec,-stealth] (1.8,-1) -- (2.3,-1);
    \draw[edgec,-stealth] (5.8,-1) -- (6.3,-1);

    \draw[draw=none,fill=llblue!15,rounded corners=7pt] 
        (-0.87,-1.3) -- (-0.13,-1.3) -- (-0.13,-1.7) -- (-0.87,-1.7) -- cycle;

    \draw[draw=none,fill=llblue!15,rounded corners=7pt] 
        (0.8,-1.3) -- (1.45,-1.3) -- (1.45,-1.7) -- (0.8,-1.7) -- cycle;

    \draw[draw=none,fill=llblue!15,rounded corners=12pt] 
        (3.1,-0.1) -- (4.3,-1.7) -- (1.95,-1.7) -- cycle;

    \draw[draw=none,fill=llblue!15,rounded corners=12pt] 
        (5.1,-0.1) -- (6.2,-1.7) -- (3.95,-1.7) -- cycle;

    \draw[edgec] (0,0) -- (-1,-0.5);
    \draw[edgec] (0,0) -- (1,-0.5);
    \draw[edgec] (-1,-0.5) -- (-1.5,-1);
    \draw[edgec] (-1,-0.5) -- (-1,-1);
    \draw[edgec] (-1,-0.5) -- (-0.5,-1);
    \draw[edgec] (1,-0.5) -- (0.5,-1);
    \draw[edgec] (1,-0.5) -- (1,-1);
    \draw[edgec] (1,-0.5) -- (1.5,-1);
    \draw[edgec] (-1.5,-1) -- (-1.75,-1.5);
    \draw[edgec] (-1.5,-1) -- (-1.5,-1.5);
    \draw[edgec] (-1.5,-1) -- (-1.25,-1.5);
    \draw[edgec] (-1,-1) -- (-1,-1.5);
    \draw[edgec] (-0.5,-1) -- (-0.67,-1.5);
    \draw[edgec] (-0.5,-1) -- (-0.33,-1.5);
    \draw[edgec] (0.5,-1) -- (0.25,-1.5);
    \draw[edgec] (0.5,-1) -- (0.5,-1.5);
    \draw[edgec] (0.5,-1) -- (0.75,-1.5);
    \draw[edgec] (1,-1) -- (1,-1.5);
    \draw[edgec] (1,-1) -- (1.25,-1.5);
    \draw[edgec] (1.5,-1) -- (1.5,-1.5);

    \draw[edgec] (4.1,0) -- (3.1,-0.5);
    \draw[edgec] (4.1,0) -- (5.1,-0.5);
    \draw[edgec] (3.1,-0.5) -- (2.6,-1);
    \draw[edgec] (3.1,-0.5) -- (3.1,-1);
    \draw[edgec] (3.1,-0.5) -- (3.6,-1);
    \draw[edgec] (5.1,-0.5) -- (4.6,-1);
    \draw[edgec] (5.1,-0.5) -- (5.1,-1);
    \draw[edgec] (5.1,-0.5) -- (5.5,-1);
    \draw[edgec] (2.6,-1) -- (2.35,-1.5);
    \draw[edgec] (2.6,-1) -- (2.6,-1.5);
    \draw[edgec] (2.6,-1) -- (2.85,-1.5);
    \draw[edgec] (3.1,-1) -- (3.1,-1.5);
    \draw[edgec] (3.6,-1) -- (3.6,-1.5);
    \draw[edgec] (4.6,-1) -- (4.35,-1.5);
    \draw[edgec] (4.6,-1) -- (4.6,-1.5);
    \draw[edgec] (4.6,-1) -- (4.85,-1.5);
    \draw[edgec] (5.1,-1) -- (5.1,-1.5);
    \draw[edgec] (5.5,-1) -- (5.5,-1.5);

    \draw[edgec] (7.1,0) -- (7.1,-0.5);
    \draw[edgec] (7.1,-0.5) -- (6.6,-1);
    \draw[edgec] (7.1,-0.5) -- (7.1,-1);
    \draw[edgec] (7.1,-0.5) -- (7.6,-1);
    \draw[edgec] (6.6,-1) -- (6.6,-1.5);
    \draw[edgec] (7.1,-1) -- (7.1,-1.5);
    \draw[edgec] (7.6,-1) -- (7.35,-1.5);
    \draw[edgec] (7.6,-1) -- (7.6,-1.5);
    \draw[edgec] (7.6,-1) -- (7.85,-1.5);

    \gnode{0,0}{2}{llblue}{south}{};
    \gnode{-1,-0.5}{2}{llred}{south}{};
    \gnode{1,-0.5}{2}{llred}{south}{};
    \gnode{-1.5,-1}{2}{llred}{south}{};
    \gnode{-1,-1}{2}{llblue}{south}{};
    \gnode{-0.5,-1}{2}{llblue}{south}{};
    \gnode{0.5,-1}{2}{llred}{south}{};
    \gnode{1,-1}{2}{llblue}{south}{};
    \gnode{1.5,-1}{2}{llblue}{south}{};
    \gnode{-1.75,-1.5}{2}{llred}{south}{};
    \gnode{-1.5,-1.5}{2}{llblue}{south}{};
    \gnode{-1.25,-1.5}{2}{llblue}{south}{};
    \gnode{-1,-1.5}{2}{llred}{south}{};
    \gnode{-0.67,-1.5}{2}{llred}{south}{};
    \gnode{-0.33,-1.5}{2}{llred}{south}{};
    \gnode{0.25,-1.5}{2}{llblue}{south}{};
    \gnode{0.5,-1.5}{2}{llblue}{south}{};
    \gnode{0.75,-1.5}{2}{llred}{south}{};
    \gnode{1,-1.5}{2}{llred}{south}{};
    \gnode{1.25,-1.5}{2}{llred}{south}{};
    \gnode{1.5,-1.5}{2}{llred}{south}{};

    \gnode{4.1,0}{2}{llblue}{south}{};
    \gnode{3.1,-0.5}{2}{llred}{south}{};
    \gnode{5.1,-0.5}{2}{llred}{south}{};
    \gnode{2.6,-1}{2}{llred}{south}{};
    \gnode{3.1,-1}{2}{llblue}{south}{};
    \gnode{3.6,-1}{2}{llblue}{south}{};
    \gnode{4.6,-1}{2}{llred}{south}{};
    \gnode{5.1,-1}{2}{llblue}{south}{};
    \gnode{5.5,-1}{2}{llblue}{south}{};
    \gnode{2.35,-1.5}{2}{llred}{south}{};
    \gnode{2.6,-1.5}{2}{llblue}{south}{};
    \gnode{2.85,-1.5}{2}{llblue}{south}{};
    \gnode{3.1,-1.5}{2}{llred}{south}{};
    \gnode{3.6,-1.5}{2}{llred}{south}{};
    \gnode{4.35,-1.5}{2}{llblue}{south}{};
    \gnode{4.6,-1.5}{2}{llblue}{south}{};
    \gnode{4.85,-1.5}{2}{llred}{south}{};
    \gnode{5.1,-1.5}{2}{llred}{south}{};
    \gnode{5.5,-1.5}{2}{llred}{south}{};

    \gnode{7.1,0}{2}{llblue}{south}{};
    \gnode{7.1,-0.5}{2}{llred}{south}{};
    \gnode{6.6,-1}{2}{llblue}{south}{};
    \gnode{7.1,-1}{2}{llblue}{south}{};
    \gnode{7.6,-1}{2}{llred}{south}{};
    \gnode{6.6,-1.5}{2}{llred}{south}{};
    \gnode{7.1,-1.5}{2}{llred}{south}{};
    \gnode{7.35,-1.5}{2}{llblue}{south}{};
    \gnode{7.6,-1.5}{2}{llblue}{south}{};
    \gnode{7.85,-1.5}{2}{llred}{south}{};


\node[edgec] at (0,0.3) {\footnotesize \scalebox{1.0}{\textsf{unr}($G, u_4, 3$)}};
\node[edgec] at (7.1,0.3) {\footnotesize \scalebox{1.0}{\textsf{m-unr}($G, u_4, 3$)}};

\draw[decorate,decoration={brace,amplitude=2pt},edgec] (6.3,-1.8) -- (1.8,-1.8) node[midway,yshift=-7pt,edgec] { \scalebox{0.8}{mean-pruning}}; 
        
\end{scope}


\draw[edgec,-stealth] (0.75,0.7) -- (2,1);
\draw[edgec,-stealth] (0.75,-0.1) -- (2,-0.4);

\end{tikzpicture}


==> figures/thetatransformation.tex <==
\begin{tikzpicture}[transform shape, scale=1]

    \definecolor{llblue}{HTML}{7EAFCC}
    \definecolor{nodec}{HTML}{B3B2AC} 
    \definecolor{edgec}{HTML}{403E30}
    \definecolor{llred}{HTML}{FF7A87}

    \newcommand{\gnode}[5]{%
        \draw[#3, fill=#3!20] (#1) circle (#2pt);
        \node[anchor=#4,edgec] at (#1) {\tiny #5};
    }


\coordinate (p1) at (0.15,0);
\coordinate (p2) at (0.15,-0.6);
\coordinate (p3) at (0.75,-0.6);

\node[edgec] at (-0.25,0) {\scalebox{0.7}{$G$}};


\draw[edgec] (p1) -- (p2);
\draw[edgec] (p3) -- (p2);


\gnode{p1}{2}{llred}{south}{$u$};
\gnode{p2}{2}{llblue}{north}{$v$};
\gnode{p3}{2}{llblue}{north}{$w$};


\draw[edgec,-stealth] (1.15,-0.4) -- (3.35,-0.4);
\node[edgec] at (2.25,-0.25) {\scalebox{0.6}{$T_\theta$}};
\node[edgec] at (2.25,-0.6) {\scalebox{0.7}{$($}\scalebox{0.5}{$ \theta($\phantom{\_}$)=5, $\phantom{\_}$\theta($\phantom{\_}$)=6$}\scalebox{0.7}{$)$}};

\gnode{1.6525,-0.615}{1}{llred}{south}{}
\gnode{2.592,-0.615}{1}{llblue}{south}{}

\draw[edgec] (4,0) -- (4,0.65);
\draw[edgec] (4,-0.6) -- (3.35,-1.3);
\draw[edgec] (4.6,-0.6) -- (5.15,-1.3);

\begin{scope}[shift={(3.7cm,0cm)}]
\coordinate (p1) at (0.3,0);
\coordinate (p2) at (0.3,-0.6);
\coordinate (p3) at (0.9,-0.6);

\node[edgec] at (-0.3,0) {\scalebox{0.7}{$T_\theta(G)$}};


\draw[edgec] (p1) -- (p2);
\draw[edgec] (p3) -- (p2);


\gnode{p1}{2}{nodec}{west}{\scalebox{0.9}{$u$}};
\gnode{p2}{2}{nodec}{north}{\scalebox{0.9}{$v$}};
\gnode{p3}{2}{nodec}{north}{\scalebox{0.9}{$w$}};


\end{scope}

\begin{scope}[shift={(4.2cm,1cm)}]

\coordinate (p1) at (0,0.4);
\coordinate (p2) at (-0.4,0.075);
\coordinate (p3) at (0.4,0.075);
\coordinate (p4) at (-0.2,-0.35);
\coordinate (p5) at (0.2,-0.35);

\foreach \i in {1,2,3,4,5} {
  \foreach \j in {1,2,3,4,5} {
    \ifnum\i<\j
      \draw[edgec] (p\i) -- (p\j);
    \fi
  }
}

\gnode{p1}{2}{nodec}{south}{\scalebox{0.9}{$u_5$}};
\gnode{p2}{2}{nodec}{east}{\scalebox{0.9}{$u_4$}};
\gnode{p3}{2}{nodec}{west}{\scalebox{0.9}{$u_3$}};
\gnode{p4}{2}{nodec}{east}{\scalebox{0.9}{$u_1$}};
\gnode{p5}{2}{nodec}{west}{\scalebox{0.9}{$u_2$}};

\end{scope}



\begin{scope}[shift={(3.55cm,-1.7cm)}]

\coordinate (p1) at (-0.2,0.4);
\coordinate (p2) at (0.2,0.4);
\coordinate (p3) at (-0.4,0);
\coordinate (p4) at (0.4,0);
\coordinate (p5) at (-0.2,-0.4);
\coordinate (p6) at (0.2,-0.4);


\foreach \i in {1,2,3,4,5,6} {
  \foreach \j in {1,2,3,4,5,6} {
    \ifnum\i<\j
      \draw[edgec] (p\i) -- (p\j);
    \fi
  }
}

\gnode{p1}{2}{nodec}{east}{\scalebox{0.9}{$v_1$}};
\gnode{p2}{2}{nodec}{west}{\scalebox{0.9}{$v_2$}};
\gnode{p3}{2}{nodec}{east}{\scalebox{0.9}{$v_6$}};
\gnode{p4}{2}{nodec}{west}{\scalebox{0.9}{$v_3$}};
\gnode{p5}{2}{nodec}{east}{\scalebox{0.9}{$v_5$}};
\gnode{p6}{2}{nodec}{west}{\scalebox{0.9}{$v_4$}};

\end{scope}


\begin{scope}[shift={(5.35cm,-1.7cm)}]

\coordinate (p1) at (-0.2,0.4);
\coordinate (p2) at (0.2,0.4);
\coordinate (p3) at (-0.4,0);
\coordinate (p4) at (0.4,0);
\coordinate (p5) at (-0.2,-0.4);
\coordinate (p6) at (0.2,-0.4);


\foreach \i in {1,2,3,4,5,6} {
  \foreach \j in {1,2,3,4,5,6} {
    \ifnum\i<\j
      \draw[edgec] (p\i) -- (p\j);
    \fi
  }
}

\gnode{p1}{2}{nodec}{east}{\scalebox{0.9}{$w_1$}};
\gnode{p2}{2}{nodec}{west}{\scalebox{0.9}{$w_2$}};
\gnode{p3}{2}{nodec}{east}{\scalebox{0.9}{$w_6$}};
\gnode{p4}{2}{nodec}{west}{\scalebox{0.9}{$w_3$}};
\gnode{p5}{2}{nodec}{east}{\scalebox{0.9}{$w_5$}};
\gnode{p6}{2}{nodec}{west}{\scalebox{0.9}{$w_4$}};

\end{scope}


\end{tikzpicture}

